Winding number and circular coloring

In 1996, Youngs proved a surprising theorem that quadrangulations of the projective plane could never have chromatic number exactly 3. This sparked a lot of interest, and the result has been further developed in many directions over the past decades. For example, the result is strengthened by considering the circular chromatic number, which is a real-valued lower bound on the chromatic number. The circular chromatic number of a quadrangulation cannot be in the interval (2,4). This parameter allows a generalization to larger even faces, for which a similar gap exists. In this work, we place these results into a framework based on the notion of winding number using extensions of colorings to continuous mappings. This yields unified and simplified proofs of gaps in the circular chromatic number for graphs with a distinguished set of directed even cycles. This generalizes the setting of graphs embedded on surfaces where every face is even. We further establish an analogous gap phenomenon when all faces are of a given odd length, previously known only in the case of triangulations. For example, we conclude that if G is a graph embedded on the projective plane such that all faces are 5-cycles, then either its circular chromatic number is 5/2 or at least 3, the former being the case only if G is Eulerian and every noncontractible facial walk is of odd length...

==> Pictures/even_face_even_ncc.tikz <==
\centering
\begin{tikzpicture}[scale=.5]
\coordinate (u1) at (-0.1200,3.9900);
\coordinate (u2) at (-0.1400,0.6500);
\coordinate (u21) at (-3.1000,-0.9700);
\coordinate (u22) at (-3.1200,-2.5606);
\coordinate (u23) at (-3.1200,2.3700);
\coordinate (u24) at (-3.1200,5.7700);
\coordinate (u25) at (-3.1200,7.3006);
\coordinate (u37) at (-5.4645,9.9549);
\coordinate (u39) at (-6.0800,4.0500);
\coordinate (u41) at (-6.1800,0.8100);
\coordinate (u48) at (-7.4147,4.7921);
\coordinate (u49) at (-7.4600,0.0300);
\coordinate (u65) at (1.1796,4.7834);
\coordinate (u66) at (1.2470,0.0807);

\tikzset{graph edge/.style={line width=1.5pt,shorten >=0.8pt,shorten <=0.8pt}}

\draw [dashed, gray, line width=0.2mm, opacity=0.5] (u23) circle (4.9306cm);
\draw ($(u23)+({0*360/6+180/6}:5.3cm)$) node {a};
\draw ($(u23)+({1*360/6+180/6}:5.3cm)$) node {c};
\draw ($(u23)+({2*360/6+180/6}:5.3cm)$) node {b};
\draw ($(u23)+({3*360/6+180/6}:5.3cm)$) node {a};
\draw ($(u23)+({4*360/6+180/6}:5.3cm)$) node {c};
\draw ($(u23)+({5*360/6+180/6}:5.3cm)$) node {b};
\draw [line width=1pt] (u39)-- (u23);
\draw [line width=1pt] (u23)-- (u21);
\draw [line width=1pt] (u21)-- (u41);
\draw [line width=1pt] (u41)-- (u39);
\draw [line width=1pt] (u1)-- (u23);
\draw [line width=1pt] (u24)-- (u1);
\draw [line width=1pt] (u39)-- (u24);
\draw [line width=1pt] (u2)-- (u1);
\draw [line width=1pt] (u21)-- (u2);
\draw [line width=1pt] (u41)-- (u49);
\draw [line width=1pt] (u48)-- (u39);
\draw [line width=1pt] (u24)-- (u25);
\draw [line width=1pt] (u1)-- (u65);
\draw [line width=1pt] (u2)-- (u66);
\draw [line width=1pt] (u21)-- (u22);
%\draw (u37) node[anchor=north west] {\parbox{12.4260 cm}{Even face \\  Even non-contractible cycle}};

\begin{scriptsize}
\draw [fill=white] (u39) circle (5.1pt);
\draw [fill=white] (u23) circle (5.1pt);
\draw [fill=white] (u41) circle (5.1pt);
\draw [fill=white] (u21) circle (5.1pt);
\draw [fill=white] (u1) circle (5.1pt);
\draw [fill=white] (u24) circle (5.1pt);
\draw [fill=white] (u2) circle (5.1pt);

\end{scriptsize}
\end{tikzpicture}

==> Pictures/even_face_odd_ncc.tikz <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.9068cm,y=0.9068cm,scale=.5,rotate=180]
\coordinate (u68) at (10.6613,5.6931);
\coordinate (u70) at (10.6813,2.1928);
\coordinate (u72) at (10.7049,-1.9526);
\coordinate (u75) at (11.4301,-3.1923);
\coordinate (u89) at (13.7226,0.4600);
\coordinate (u93) at (14.2595,4.2860);
\coordinate (u96) at (14.9705,5.5339);
\coordinate (u101) at (15.6957,4.2942);
\coordinate (u110) at (5.6432,4.2369);
\coordinate (u112) at (6.3542,5.4848);
\coordinate (u116) at (7.0794,4.2451);
\coordinate (u119) at (7.6599,0.4254);
\coordinate (u122) at (8.1832,10.1665);
\coordinate (u133) at (9.9939,-3.2005);

\tikzset{graph edge/.style={line width=1.5pt,shorten >=0.8pt,shorten <=0.8pt}}

\draw [dashed, gray, line width=0.2mm, opacity=0.5] (u70) circle (4.9306cm);

\draw ($(u70)+({-0.17*360/6+180/6}:5.3cm)$) node {a};%
\draw ($(u70)+({0.17*360/6+180/6}:5.3cm)$) node {c};
\draw ($(u70)+({1.83*360/6+180/6}:5.3cm)$) node {b};%
\draw ($(u70)+({2.17*360/6+180/6}:5.3cm)$) node {a};
\draw ($(u70)+({3.83*360/6+180/6}:5.3cm)$) node {c};%
\draw ($(u70)+({4.17*360/6+180/6}:5.3cm)$) node {b};

\draw [line width=1pt] (u70)-- (u68);
\draw [line width=1pt] (u70)-- (u119);
\draw [line width=1pt] (u70)-- (u89);
\draw [line width=1pt] (u89)-- (u93);
\draw [line width=1pt] (u68)-- (u93);
\draw [line width=1pt] (u68)-- (u116);
\draw [line width=1pt] (u116)-- (u119);
\draw [line width=1pt] (u119)-- (u72);
\draw [line width=1pt] (u72)-- (u89);
\draw [line width=1pt] (u116)-- (u112);
\draw [line width=1pt] (u116)-- (u110);
\draw [line width=1pt] (u133)-- (u72);
\draw [line width=1pt] (u72)-- (u75);
\draw [line width=1pt] (u101)-- (u93);
\draw [line width=1pt] (u93)-- (u96);
%\draw (u122) node[anchor=north west] {\parbox{12.0028 cm}{Even face \\  Odd non-contractible cycle}};

\begin{scriptsize}

\draw [fill=white] (u70) circle (5.1pt);
\draw [fill=white] (u68) circle (5.1pt);
\draw [fill=white] (u119) circle (5.1pt);
\draw [fill=white] (u89) circle (5.1pt);
\draw [fill=white] (u93) circle (5.1pt);
\draw [fill=white] (u116) circle (5.1pt);
\draw [fill=white] (u72) circle (5.1pt);
%\draw [fill=white] (u112) circle (5.1pt);
%\draw [fill=white] (u110) circle (5.1pt);
%\draw [fill=white] (u133) circle (5.1pt);
%\draw [fill=white] (u101) circle (5.1pt);
%\draw [fill=white] (u75) circle (5.1pt);
%\draw [fill=white] (u96) circle (5.1pt);


\end{scriptsize}
\end{tikzpicture}

==> Tikzit/BM3C7.tikz <==

	\begin{minipage}[t]{.4\textwidth}
		\centering
		\scalebox{1}{
			\begin{tikzpicture}
				
				\foreach \i in {1,2,3,4,5,6,7}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/7}:1.2){};}
				
				\foreach \i in {8,9,10,11,12,13,14}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/7+180/7}:2.2){};
				}
				
				\foreach \i in {15,16,17,18,19,20,21}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/7}:3.1){};}
				
				\foreach \i in {22,23,24,25,26,27,28}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/7+180/7}:4.2){};}
				
				\foreach \i in {29,30,...,42}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=0mm]  (\i) at ({\i*360/14+180/14+14}:5.6){};}
				
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (1) -- (8);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (2) -- (9);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (3) -- (10);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (4) -- (11);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (5) -- (12);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (6) -- (13);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (7) -- (14);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (1) -- (14);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (2) -- (8);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (3) -- (9);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (4) -- (10);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (5) -- (11);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (6) -- (12);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (7) -- (13);
				
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (8) -- (15);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (9) -- (16);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (10) -- (17);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (11) -- (18);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (12) -- (19);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (13) -- (20);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (14) -- (21);
				
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (8) -- (16);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (9) -- (17);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (10) -- (18);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (11) -- (19);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (12) -- (20);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (13) -- (21);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (14) -- (15);
				
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (15) -- (22);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (16) -- (23);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (17) -- (24);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (18) -- (25);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (19) -- (26);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (20) -- (27);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (21) -- (28);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (15) -- (28);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (16) -- (22);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (17) -- (23);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (18) -- (24);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (19) -- (25);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (20) -- (26);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (21) -- (27);
				
				
				\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (1.2cm);
				\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (2.2cm);
				\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (3.1cm);
				\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (4.2cm);
				\draw  [ dashed, black, line width=0.15mm, opacity=1] (0,0) circle (5.6cm);
				
				\draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (90) at ({90}:0){};
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (1) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (2) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (3) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (4) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (5) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (6) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (7) -- (90);
				
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (28) -- (42);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (15) -- (29);
				
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (22) -- (30);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (16) -- (31);
				
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (23) -- (32);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (17) -- (33);
				
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (24) -- (34);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (18) -- (35);
				
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (25) -- (36);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (19) -- (37);
				
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (26) -- (38);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (20) -- (39);
				
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (27) -- (40);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (21) -- (41);
				
				
			\end{tikzpicture}
		}
		
		
	\end{minipage}
	
	



==> Tikzit/BM4C7triangulated.tikz <==

	\begin{minipage}[t]{.4\textwidth}
		\centering
		\scalebox{1}{
			\begin{tikzpicture}
				
				\foreach \i in {1,2,3,4,5,6,7}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/7-90}:1.1){};}
				
				\foreach \i in {8,9,10,11,12,13,14}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/7+180/7-90}:2.1){};
				}
				
				\foreach \i in {15,16,17,18,19,20,21}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/7-90}:3.1){};}
				
				\foreach \i in {22,23,24,25,26,27,28}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/7+180/7-90}:4.1){};}
				
				\foreach \i in {32,33,34,35,36,37,38}				
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({(\i-30)/7*360-90}:5.1){};} 

				\foreach \i in {42,43,44,45,46,47,48,49,50,51,52,53,54,55}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=0mm]  (\i) at ({(\i-39)/14*360+180/14-90}:5.6){};}
				
				\foreach \i in {62,63,64,65,66,67,68}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=0mm]  (\i) at ({(\i-40)/7*360+180/7-90}:5.6){};}
				
				\foreach \i in {72,73,74,75,76,77,78}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=0mm]  (\i) at ({(\i-50)/7*360+180/7+90}:5.6){};}
				
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (1) -- (8);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (2) -- (9);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (3) -- (10);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (4) -- (11);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (5) -- (12);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (6) -- (13);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (7) -- (14);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (1) -- (14);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (2) -- (8);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (3) -- (9);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (4) -- (10);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (5) -- (11);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (6) -- (12);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (7) -- (13);
				
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (8) -- (15);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (9) -- (16);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (10) -- (17);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (11) -- (18);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (12) -- (19);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (13) -- (20);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (14) -- (21);
				
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (8) -- (16);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (9) -- (17);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (10) -- (18);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (11) -- (19);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (12) -- (20);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (13) -- (21);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (14) -- (15);
				
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (15) -- (22);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (16) -- (23);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (17) -- (24);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (18) -- (25);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (19) -- (26);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (20) -- (27);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (21) -- (28);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (15) -- (28);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (16) -- (22);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (17) -- (23);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (18) -- (24);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (19) -- (25);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (20) -- (26);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (21) -- (27);
				
				
				%\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (1.2cm);
				%\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (2.2cm);
				%\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (3.1cm);
				%\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (4.2cm);
				\draw  [ dashed, black, line width=0.15mm, opacity=1] (0,0) circle (5.6cm);
				
				\draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (90) at ({90}:0){};
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (1) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (2) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (3) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (4) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (5) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (6) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (7) -- (90);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (22) -- (32);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (23) -- (33);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (24) -- (34);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (25) -- (35);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (26) -- (36);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (27) -- (37);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (28) -- (38);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (22) -- (38);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (23) -- (32);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (24) -- (33);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (25) -- (34);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (26) -- (35);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (27) -- (36);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (28) -- (37);
				
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (32) -- (42);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (32) -- (43);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (33) -- (44);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (33) -- (45);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (34) -- (46);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (34) -- (47);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (35) -- (48);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (35) -- (49);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (36) -- (50);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (36) -- (51);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (37) -- (52);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (37) -- (53);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (38) -- (54);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (38) -- (55);
				
				
				\draw [blue, line width=0.10mm, opacity=0.4] (1) -- (2);
				\draw [blue, line width=0.10mm, opacity=0.4] (2) -- (3);
				\draw [blue, line width=0.10mm, opacity=0.4] (3) -- (4);
				\draw [blue, line width=0.10mm, opacity=0.4] (4) -- (5);
				\draw [blue, line width=0.10mm, opacity=0.4] (5) -- (6);
				\draw [blue, line width=0.10mm, opacity=0.4] (6) -- (7);
				\draw [blue, line width=0.10mm, opacity=0.4] (7) -- (1);
				
				\draw [blue, line width=0.10mm, opacity=0.4] (8) -- (9);
				\draw [blue, line width=0.10mm, opacity=0.4] (9) -- (10);
				\draw [blue, line width=0.10mm, opacity=0.4] (10) -- (11);
				\draw [blue, line width=0.10mm, opacity=0.4] (11) -- (12);
				\draw [blue, line width=0.10mm, opacity=0.4] (12) -- (13);
				\draw [blue, line width=0.10mm, opacity=0.4] (13) -- (14);
				\draw [blue, line width=0.10mm, opacity=0.4] (14) -- (8);
				
				\draw [blue, line width=0.10mm, opacity=0.4] (8) -- (22);
				\draw [blue, line width=0.10mm, opacity=0.4] (9) -- (23);
				\draw [blue, line width=0.10mm, opacity=0.4] (10) -- (24);
				\draw [blue, line width=0.10mm, opacity=0.4] (11) -- (25);
				\draw [blue, line width=0.10mm, opacity=0.4] (12) -- (26);
				\draw [blue, line width=0.10mm, opacity=0.4] (13) -- (27);
				\draw [blue, line width=0.10mm, opacity=0.4] (14) -- (28);
				
				\draw [blue, line width=0.10mm, opacity=0.4] (15) -- (38);
				\draw [blue, line width=0.10mm, opacity=0.4] (16) -- (32);
				\draw [blue, line width=0.10mm, opacity=0.4] (17) -- (33);
				\draw [blue, line width=0.10mm, opacity=0.4] (18) -- (34);
				\draw [blue, line width=0.10mm, opacity=0.4] (19) -- (35);
				\draw [blue, line width=0.10mm, opacity=0.4] (20) -- (36);
				\draw [blue, line width=0.10mm, opacity=0.4] (21) -- (37);
				
				\draw [red, line width=0.10mm, opacity=0.4] (22) -- (62);
				\draw [red, line width=0.10mm, opacity=0.4] (23) -- (63);
				\draw [red, line width=0.10mm, opacity=0.4] (24) -- (64);
				\draw [red, line width=0.10mm, opacity=0.4] (25) -- (65);
				\draw [red, line width=0.10mm, opacity=0.4] (26) -- (66);
				\draw [red, line width=0.10mm, opacity=0.4] (27) -- (67);
				\draw [red, line width=0.10mm, opacity=0.4] (28) -- (68);
				
				\draw [red, line width=0.10mm, opacity=0.4] (32) -- (76);
				\draw [red, line width=0.10mm, opacity=0.4] (33) -- (77);
				\draw [red, line width=0.10mm, opacity=0.4] (34) -- (78);
				\draw [red, line width=0.10mm, opacity=0.4] (35) -- (72);
				\draw [red, line width=0.10mm, opacity=0.4] (36) -- (73);
				\draw [red, line width=0.10mm, opacity=0.4] (37) -- (74);
				\draw [red, line width=0.10mm, opacity=0.4] (38) -- (75);

				
			
				
				
				
			\end{tikzpicture}
		}
		
		
	\end{minipage}
	
	



==> Tikzit/BM4C8.tikz <==
			\begin{tikzpicture}
				
				
%%comment out the other set of nodes to have label on the vertices				
%\draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (90) at ({90}:0){};	
%
%\foreach \i in {1,...,8}
%{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8}:1.2){\i};}
%
%\foreach \i in {9,...,16}
%{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8+180/8}:3){\i};}
%
%\foreach \i in {17,...,24}
%{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8}:5){\i};}
%
%\foreach \i in {25,...,32}
%{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8+180/8}:7){\i};}
%
%\foreach \i in {33,...,36}
%{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=0mm]  (\i) at ({mod(\i,8)*360/8}:9){\i};}
%
%\foreach \i in {41,...,56}
%{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=0mm]  (\i) at ({mod(\i,16)*360/16+180/16}:11){\i};}
		
			
			\draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (90) at ({90}:0){};	
			
			\foreach \i in {1,...,8}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8}:2){};}
			
			\foreach \i in {9,...,16}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8+180/8}:4.5){};}
			
			\foreach \i in {17,...,24}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8}:6){};}
			
			\foreach \i in {25,...,32}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8+180/8}:7.4){};}
			
			\foreach \i in {33,...,36}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({mod(\i,8)*360/8}:9){};}
			
			\foreach \i in {41,...,56}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=0mm]  (\i) at ({mod(\i,16)*360/16+180/16}:10.5){};}
			
			\foreach \i / \j in {1/90,2/90, 3/90,4/90,5/90,6/90,7/90,8/90,
				1/9,2/10,3/11,4/12,5/13,6/14, 7/15,8/16, 
				9/2,10/3,11/4,12/5,13/6,14/7,15/8,16/1,
				9/17,10/18,11/19,12/20, 13/21,14/22, 15/23,16/24,
				18/9,19/10,20/11,21/12,22/13,23/14,24/15,17/16,
				17/25,18/26,19/27,20/28,21/29,22/30,23/31,24/32,
				25/18,26/19,27/20,28/21,29/22,30/23,31/24,32/17, 
				25/33,26/34,27/35,28/36,
				33/32,34/25,35/26,36/27}{
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (\i) -- (\j);}
			
			
			\foreach \i / \j in {33/50,34/52,35/54,36/56, 33/49, 34/51,35/53, 36/55,
			28/41, 29/43, 30/45, 31/47,
			29/42,30/44,31/46,32/48}{
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (\i) -- (\j);}
			
			
			
			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (2cm);
			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (4.5cm);
			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (6cm);
			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (7.4cm);
			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (9cm);
			\draw  [ dashed, black, line width=0.15mm, opacity=1] (0,0) circle (10.5cm);
			
				
				
			\end{tikzpicture}	
	



==> Tikzit/BM4C8remastered.tikz <==


			\begin{tikzpicture}[rotate=-22.5]
				
				
%%comment out the other set of nodes to have label on the vertices				
%\draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (90) at ({90}:0){};	
%
%\foreach \i in {1,...,8}
%{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8}:1.2){\i};}
%
%\foreach \i in {9,...,16}
%{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8+180/8}:3){\i};}
%
%\foreach \i in {17,...,24}
%{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8}:5){\i};}
%
%\foreach \i in {25,...,32}
%{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8+180/8}:7){\i};}
%
%\foreach \i in {33,...,36}
%{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=0mm]  (\i) at ({mod(\i,8)*360/8}:9){\i};}
%
%\foreach \i in {41,...,56}
%{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=0mm]  (\i) at ({mod(\i,16)*360/16+180/16}:11){\i};}
		
			
			\draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (90) at ({90}:0){};	
			
%			\foreach \i in {1,...,8}
%			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8}:2){\i};}
			
			\foreach \i in {9,...,16}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8+180/8}:2.0){};}
			
			\foreach \i in {17,...,24}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8}:4.0){};}
			
			\foreach \i in {25,...,32}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8+180/8}:6.0){};}
			
			\foreach \i in {33,...,36}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({mod(\i,8)*360/8}:8.0){};}
			
			\foreach \i in {41,...,56}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=0mm]  (\i) at ({mod(\i,16)*360/16+180/16}:10.0){};}
			
			\foreach \i / \j in {9/90,10/90, 11/90,12/90,13/90,14/90,15/90,16/90,
				%1/9,2/10,3/11,4/12,5/13,6/14, 7/15,8/16, 
				%9/2,10/3,11/4,12/5,13/6,14/7,15/8,16/1,
				9/17,10/18,11/19,12/20, 13/21,14/22, 15/23,16/24,
				18/9,19/10,20/11,21/12,22/13,23/14,24/15,17/16,
				17/25,18/26,19/27,20/28,21/29,22/30,23/31,24/32,
				25/18,26/19,27/20,28/21,29/22,30/23,31/24,32/17, 
				25/33,26/34,27/35,28/36,
				33/32,34/25,35/26,36/27}{
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (\i) -- (\j);}
			
			
			\foreach \i / \j in {33/50,34/52,35/54,36/56, 33/49, 34/51,35/53, 36/55,
			28/41, 29/43, 30/45, 31/47,
			29/42,30/44,31/46,32/48}{
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (\i) -- (\j);}
			
			
			
%			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (2cm);
			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (2.0cm);
			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (4.0cm);
			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (6.0cm);
			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (8.0cm);
			\draw  [ dashed, black, line width=0.15mm, opacity=1] (0,0) circle (10.0cm);
			
				
				
			\end{tikzpicture}	
	



==> Tikzit/BMlCk.tikz <==
	
			\begin{minipage}{.4\textwidth}
			
			\scalebox{1.3}{
				\tikzset{math3d/.style= {x={(2cm,0cm)}, y={(0cm,2cm)}}}
				%, z={(0cm,0cm)}
				\begin{tikzpicture}[math3d]
					\newcommand{\n}{16}
					\newcommand{\h}{7}
					\newcommand{\ch}{12}
					\newcommand{\rl}{1}
					\newcommand{\rh}{1}
					
					
					\path[draw, gray] plot[domain=0:2*pi,samples=4*\n] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, 3.5);
					
					\foreach \i in {1,...,6}{
						\path[draw, dashed, gray] plot[domain=0:2*pi,samples=4*\n] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, .5*\i);
					}
					
					
					
					\foreach \i in {1,3,5}{
						\foreach \t in {1,...,\n} {
							
							\draw [thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r-\ch)},{\rh*sin((2*\t+1)*pi/\n r-\ch)},.5*\i+.5)  -- cycle;
							
							\draw [ thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r+\ch)},{\rh*sin((2*\t+1)*pi/\n r+\ch)},.5*\i+.5)  -- cycle;
						}
						
						
						
					}
					
					\foreach \i in {2,4,6}{
						\foreach \t in {1,...,\n} {
							
							\draw [ thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r+\ch)},{\rl*sin((2*\t+1)*pi/\n r+\ch)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r)},{\rh*sin((2*\t+1)*pi/\n r)},.5*\i+.5)  -- cycle;
							
							\draw [ thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r-\ch)},{\rl*sin((2*\t+1)*pi/\n r-\ch)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r)},{\rh*sin((2*\t+1)*pi/\n r)},.5*\i+.5)  -- cycle;
						}
					} 
					
					
					\foreach \t in {1,...,\n} {
						
						\draw [  red, opacity=1] ( ({(cos((2*\t+14)*pi/\n r+\ch)},{sin((2*\t+14)*pi/\n r+\ch)},3.5) -- (-.5,-.5)  -- cycle;
						
					}
					\draw node[circle, red, inner sep=0mm, draw=black!80, fill=white, minimum size=1mm] at (-.5,-.5) {};
				\end{tikzpicture}
			}
		\end{minipage}
		\begin{minipage}{.4\textwidth}
			\scalebox{1.3}{
				\tikzset{math3d/.style= {x={(2cm,0cm)}, y={(0cm,2cm)}}}
				%, z={(0cm,0cm)}
				\begin{tikzpicture}[math3d]
					\newcommand{\n}{16}
					\newcommand{\h}{7}
					\newcommand{\hl}{8}
					\newcommand{\ch}{12}
					\newcommand{\rl}{1}
					\newcommand{\rh}{1}
					
					%\path[draw, gray] plot[domain=0:2*pi,samples=4*\n, opacity=.5] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, .5);
					
					\foreach \i in {1,...,\h}{
						\path[draw, dashed, gray] plot[domain=0:2*pi,samples=4*\n] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, .5*\i);
						
						
						
					}
					\foreach \i in {1,3,5}{
						\foreach \t in {1,...,\n} {
							
							\draw [thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r-\ch)},{\rh*sin((2*\t+1)*pi/\n r-\ch)},.5*\i+.5)  -- cycle;
							
							\draw [ thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r+\ch)},{\rh*sin((2*\t+1)*pi/\n r+\ch)},.5*\i+.5)  -- cycle;
						}
						
						
						
					}
					
					\foreach \i in {2,4,6}{
						\foreach \t in {1,...,\n} {
							
							\draw [ thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r+\ch)},{\rl*sin((2*\t+1)*pi/\n r+\ch)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r)},{\rh*sin((2*\t+1)*pi/\n r)},.5*\i+.5)  -- cycle;
							
							\draw [ thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r-\ch)},{\rl*sin((2*\t+1)*pi/\n r-\ch)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r)},{\rh*sin((2*\t+1)*pi/\n r)},.5*\i+.5)  -- cycle;
						}
					} 
					
					
					%					\foreach \t in {1,...,\n} {
						%						
						%						\draw [ blue, opacity=1] ( ({(cos((2*\t+14)*pi/\n r+\ch)},{sin((2*\t+14)*pi/\n r+\ch)},.5) -- ({cos((2*\t+1)*pi/\n r)},{sin((2*\t+1)*pi/\n r)},.5)  -- cycle;
						%						
						%					}
					
					\foreach \t in {1,...,\n} {
						
						\draw node[circle, red, inner sep=0mm, draw=black!80, fill=white, minimum size=.5mm] at (({cos((2*\t+14)*pi/\n r+\ch)},{sin((2*\t+14)*pi/\n r+\ch)},.5)  (x\t) {};
						
						
					}
					
					\foreach \t in {1,...,\hl} {
						
						\draw node[circle, red, inner sep=0mm, draw=black!80, fill=white, minimum size=1mm] at (({cos((1.725*\t+12)*pi/\n r+\ch)/1.6},{sin((1.725*\t+12)*pi/\n r+\ch)/1.8})  (y\t){};
						
						
					}
					
					\foreach \i/\j in { 15/1, 16/1,16/2, 1/2,1/3,2/3,2/4, 3/4, 3/5, 4/5, 4/6, 5/6, 5/7, 6/7, 6/8, 7/8} {
						
						\draw[line width=0.2mm, red ] (x\i) -- (y\j) ;}
					
					\foreach \i/\j in { 15/8, 14/8, 14/7, 13/7, 13/6, 12/6, 12/5, 11/5, 11/4, 10/4, 10/3, 9/3, 9/2, 8/2, 8/1, 7/1} {
						
						\draw[line width=0.2mm,blue] (x\i) -- (y\j) ;}
					
				\end{tikzpicture}
			}
		\end{minipage}

==> Tikzit/Example1.tikz <==
	\begin{minipage}[t]{.4\textwidth}
		\centering
		\scalebox{1}{
			\begin{tikzpicture}
				
				\foreach \i in {1,2,3,4,5,6,7}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/7}:1.2){};}
				
				\foreach \i in {8,9,10,11,12,13,14}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/7+180/7}:2){};
				}
				
				\foreach \i in {15,16,17,18,19,20,21}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/7}:2.8){};}
				
				\foreach \i in {22,23,24,25,26,27,28}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/7+180/7}:3.6){};}
				
				\foreach \i in {29,30,...,42}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=0mm]  (\i) at ({\i*360/14+180/14}:4.6){};}
				
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (1) -- (8);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (2) -- (9);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (3) -- (10);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (4) -- (11);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (5) -- (12);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (6) -- (13);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (7) -- (14);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (1) -- (14);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (2) -- (8);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (3) -- (9);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (4) -- (10);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (5) -- (11);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (6) -- (12);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (7) -- (13);
				
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (8) -- (15);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (9) -- (16);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (10) -- (17);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (11) -- (18);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (12) -- (19);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (13) -- (20);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (14) -- (21);
				
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (8) -- (16);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (9) -- (17);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (10) -- (18);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (11) -- (19);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (12) -- (20);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (13) -- (21);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (14) -- (15);
				
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (15) -- (22);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (16) -- (23);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (17) -- (24);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (18) -- (25);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (19) -- (26);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (20) -- (27);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (21) -- (28);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (15) -- (28);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (16) -- (22);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (17) -- (23);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (18) -- (24);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (19) -- (25);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (20) -- (26);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (21) -- (27);
				
				
				\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (1.2cm);
				\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (2cm);
				\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (2.8cm);
				\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (3.6cm);
				\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (4.6cm);
				
				\draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (90) at ({90}:0){};
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (1) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (2) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (3) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (4) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (5) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (6) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (7) -- (90);
				
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (28) -- (42);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (28) -- (29);
				
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (22) -- (30);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (22) -- (31);
				
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (23) -- (32);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (23) -- (33);
				
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (24) -- (34);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (24) -- (35);
				
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (25) -- (36);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (25) -- (37);
				
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (26) -- (38);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (26) -- (39);
				
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (27) -- (40);
				\draw [ thick, blue, line width=0.15mm, opacity=0.9] (27) -- (41);
				
				
			\end{tikzpicture}
		}
		
		
	\end{minipage}
	
	



==> Tikzit/Example3.tikz <==


	\begin{minipage}{.4\textwidth}
		
		
		\scalebox{1.3}{
			\tikzset{math3d/.style= {x={(2cm,0cm)}, y={(0cm,2cm)}}}
			%, z={(0cm,0cm)}
			\begin{tikzpicture}[math3d]
				\newcommand{\n}{15}
				\newcommand{\h}{7}
				\newcommand{\ch}{12}
				\newcommand{\rl}{1}
				\newcommand{\rh}{1}
				
				\path[draw, gray, line width=0.05mm] plot[domain=0:2*pi,samples=4*\n] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, 3.5);
				
				\foreach \i in{1,2}{
					\path[draw, gray] plot[domain=0:2*pi,samples=4*\n] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, .5*\i);
				}
				
				\foreach \i in {3,...,6}{
					\path[draw, dashed, gray] plot[domain=0:2*pi,samples=4*\n] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, .5*\i);
					
					
					%\path[draw,  thick, blue] plot[domain=3:2*pi,samples=4*\n] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, .5*\i);
					%\foreach \t in {1,...,\n} {
						%\node[circle, fill=black, minimum size=1pt] at  ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i){};
						%}
				}
				\foreach \i in {1,3,5}{
					\foreach \t in {1,...,\n} {
						
						\draw [thick, red, line width=0.15mm, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r-\ch)},{\rh*sin((2*\t+1)*pi/\n r-\ch)},.5*\i+.5)  -- cycle;
						
						\draw [ thick, red, line width=0.15mm, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r+\ch)},{\rh*sin((2*\t+1)*pi/\n r+\ch)},.5*\i+.5)  -- cycle;
					}
					
					
					
				}
				
				\foreach \i in {2,4,6}{
					\foreach \t in {1,...,\n} {
						
						\draw [ thick, red, line width=0.15mm, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r+\ch)},{\rl*sin((2*\t+1)*pi/\n r+\ch)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r)},{\rh*sin((2*\t+1)*pi/\n r)},.5*\i+.5)  -- cycle;
						
						\draw [ thick, red, line width=0.15mm, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r-\ch)},{\rl*sin((2*\t+1)*pi/\n r-\ch)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r)},{\rh*sin((2*\t+1)*pi/\n r)},.5*\i+.5)  -- cycle;
					}
				} 
				
				
				\foreach \t in {1,...,\n} {
					
					\draw [ thick, red, line width=0.15mm, opacity=0.9] ( ({(cos((2*\t+14)*pi/\n r+\ch)},{sin((2*\t+14)*pi/\n r+\ch)},3.5) -- (-.5,-.5)  -- cycle;
					
				}
				\draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm] at (-.5,-.5) {};
				
				%   \foreach \t in {1,...,\n} {
					%        
					%        \draw [line width=0.075mm,  blue, opacity=0.9] ( ({(cos((2*\t+14)*pi/\n r+\ch)},{sin((2*\t+14)*pi/\n r+\ch)},.5) -- ({cos((2*\t)*pi/\n r)},{sin((2*\t)*pi/\n r)},1)  -- cycle;
					%
					%    }
				
			\end{tikzpicture}
		}
	\end{minipage}
	\begin{minipage}{.4\textwidth}
		\scalebox{1.3}{
			\tikzset{math3d/.style= {x={(2cm,0cm)}, y={(0cm,2cm)}}}
			%, z={(0cm,0cm)}
			\begin{tikzpicture}[math3d]
				\newcommand{\n}{15}
				\newcommand{\h}{7}
				\newcommand{\ch}{12}
				\newcommand{\rl}{1}
				\newcommand{\rh}{1}
				
				\foreach \i in{1,2}{
					\path[draw, gray] plot[domain=0:2*pi,samples=4*\n] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, .5*\i);
				}
				
				\foreach \i in {3,...,\h}{
					\path[draw, dashed, gray] plot[domain=0:2*pi,samples=4*\n] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, .5*\i);
					
					%\path[draw,  thick, blue] plot[domain=3:2*pi,samples=4*\n] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, .5*\i);
					%\foreach \t in {1,...,\n} {
						%\node[circle, fill=black, minimum size=1pt] at  ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i){};
						%}
				}
				\foreach \i in {1,3,5}{
					\foreach \t in {1,...,\n} {
						
						\draw [thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r-\ch)},{\rh*sin((2*\t+1)*pi/\n r-\ch)},.5*\i+.5)  -- cycle;
						
						\draw [ thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r+\ch)},{\rh*sin((2*\t+1)*pi/\n r+\ch)},.5*\i+.5)  -- cycle;
					}
					
					
					
				}
				
				\foreach \i in {2,4,6}{
					\foreach \t in {1,...,\n} {
						
						\draw [ thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r+\ch)},{\rl*sin((2*\t+1)*pi/\n r+\ch)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r)},{\rh*sin((2*\t+1)*pi/\n r)},.5*\i+.5)  -- cycle;
						
						\draw [ thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r-\ch)},{\rl*sin((2*\t+1)*pi/\n r-\ch)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r)},{\rh*sin((2*\t+1)*pi/\n r)},.5*\i+.5)  -- cycle;
					}
				} 
				
				
				\foreach \t in {1,...,\n} {
					
					\draw [line width=0.075mm,  blue, opacity=0.9] ( ({(cos((2*\t+14)*pi/\n r+\ch)},{sin((2*\t+14)*pi/\n r+\ch)},.5) .. controls ({cos((2*\t+14)*pi/\n r+\ch)+cos((2*\t)*pi/\n r)}, {sin((2*\t+14)*pi/\n r+\ch)+sin((2*\t)*pi/\n r)})  .. ({cos((2*\t)*pi/\n r)},{sin((2*\t)*pi/\n r)},1);
					
				}
				
				
				
			\end{tikzpicture}
		}
	\end{minipage}



==> Tikzit/FiveFace.tex <==
\definecolor{green}{rgb}{0,0.3922,0}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
	
	\coordinate (u1) at (-23.9385,-7.1506);
	\coordinate (u2) at (-20.1916,-9.3629);
	\coordinate (u3) at (-20.2341,-13.7140);
	\coordinate (u4) at (-24.0234,-15.8528);
	\coordinate (u5) at (-27.7704,-13.6405);
	\coordinate (u6) at (-27.7279,-9.2894);
	\coordinate (u7) at (-23.9810,-11.5017);
	\coordinate (u8) at (-29.7172,-8.1149);
	\coordinate (u9) at (-29.7822,-14.7760);
	\coordinate (u10) at (-23.9160,-4.8406);
	\coordinate (u11) at (-18.1798,-8.2274);
	\coordinate (u12) at (-18.2448,-14.8885);
	\coordinate (u13) at (-24.0460,-18.1628);
	\coordinate (u14) at (-30.6422,-11.4548);
	\coordinate (u15) at (-27.3834,-17.2286);
	\coordinate (u16) at (-20.6910,-17.2939);
	\coordinate (u17) at (-17.3201,-11.5848);
	\coordinate (u18) at (-20.6098,-5.7563);
	\coordinate (u19) at (-27.2395,-5.6916);

\draw node[line width=0.5mm,  regular polygon, regular polygon sides=5, fill=white, minimum width=.0mm, inner sep=0mm, draw=black!80, minimum size=0mm]  (v0) at (-22.5,-5) { };

\draw node[line width=0.05mm,  regular polygon, regular polygon sides=5, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=2mm]  (v1) at (-23.3,-6.3) {1};

\draw node[line width=0.05mm,  regular polygon, regular polygon sides=5, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=2mm]  (v2) at (-21,-7.5) {2};

\draw node[line width=0.05mm,  regular polygon, regular polygon sides=5, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=2mm]  (v3) at (-22.15,-8.75) {3};

\draw node[line width=0.05mm,  regular polygon, regular polygon sides=5, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=2mm]  (v4) at (-25,-10) {4};

\draw node[line width=0.05mm,  regular polygon, regular polygon sides=5, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=2mm]  (v5) at (-22.8,-11.5) {5};

\draw node[line width=0.05mm,  regular polygon, regular polygon sides=5, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=2mm]  (v6) at (-23.15,-13) {6};


\draw node[line width=0.05mm,  regular polygon, regular polygon sides=5, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=2mm]  (v7) at (-23.5,-14.5) {7};

\draw node[line width=0.05mm,  regular polygon, regular polygon sides=5, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=2mm]  (v8) at (-24.8,-14.7) {8};

\draw node[line width=0.05mm,  regular polygon, regular polygon sides=5, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=0mm]  (v9) at (-25.5,-18) {};


	
	
	\draw [dashed, gray, line width=0.2mm, opacity=0.5] (u7) circle (6.6614cm);
	
	
	\draw ($(u7)+({0*360/12}:7cm)$) node {d};
	\draw ($(u7)+({1*360/12}:7cm)$) node {c};
	\draw ($(u7)+({2*360/12}:7cm)$) node {b};
	\draw ($(u7)+({3*360/12}:7cm)$) node {a};
	\draw ($(u7)+({4*360/12}:7cm)$) node {e};
	\draw ($(u7)+({5*360/12}:7cm)$) node {f};
	\draw ($(u7)+({6*360/12}:7cm)$) node {e};
	\draw ($(u7)+({7*360/12}:7cm)$) node {d};
	\draw ($(u7)+({8*360/12}:7cm)$) node {c};
	\draw ($(u7)+({9*360/12}:7cm)$) node {b};
	\draw ($(u7)+({10*360/12}:7cm)$) node {a};
	\draw ($(u7)+({11*360/12}:7cm)$) node {e};
	
	\draw [line width=.52pt] (u1)--(u2);
	\draw [-{Straight Barb[right]}, gray] (u1) to[parallel segment] (u2);
	\draw [{Straight Barb[right]}-, gray] (u1) to[-parallel segment] (u2);
	
	\draw [line width=.52pt] (u2)--(u3);
	\draw [-{Straight Barb[right]}, gray] (u2) to[parallel segment] (u3);
	\draw [{Straight Barb[right]}-, gray] (u2) to[-parallel segment] (u3);
	
	\draw [line width=.52pt] (u3)--(u4);
	\draw [-{Straight Barb[right]}, gray] (u3) to[parallel segment] (u4);
	\draw [{Straight Barb[right]}-, gray] (u3) to[-parallel segment] (u4);
	
	\draw [line width=.52pt] (u4)--(u5);
	\draw [-{Straight Barb[right]}, gray] (u4) to[parallel segment] (u5);
	\draw [{Straight Barb[right]}-, gray] (u4) to[-parallel segment] (u5);
	
	\draw [line width=.52pt] (u5)--(u6);
	\draw [-{Straight Barb[right]}, gray] (u5) to[parallel segment] (u6);
	\draw [{Straight Barb[right]}-, gray] (u5) to[-parallel segment] (u6);
	
	\draw [line width=.52pt] (u6)--(u1);
	\draw [-{Straight Barb[right]}, gray] (u6) to[parallel segment] (u1);
	\draw [{Straight Barb[right]}-, gray] (u6) to[-parallel segment] (u1);
	
	\draw [line width=.52pt] (u8)--(u6);
	\draw [-{Straight Barb[right]}, gray] (u8) to[parallel segment] (u6);
	\draw [{Straight Barb[right]}-, gray] (u8) to[-parallel segment] (u6);
	
	\draw [line width=.52pt] (u6)--(u7);
	\draw [-{Straight Barb[right]}, gray] (u6) to[parallel segment, segment pos=0.3] (u7);
	\draw [-{Straight Barb[right]}, gray] (u6) to[parallel segment, segment pos=0.7] (u7);
	\draw [{Straight Barb[right]}-, gray] (u6) to[-parallel segment, segment pos=0.3] (u7);
	\draw [{Straight Barb[right]}-, gray] (u6) to[-parallel segment, segment pos=0.7] (u7);
	
	\draw [line width=.52pt] (u7)--(u1);
	\draw [-{Straight Barb[right]}, gray] (u7) to[parallel segment] (u1);
	\draw [{Straight Barb[right]}-, gray] (u7) to[-parallel segment] (u1);
	
	\draw [line width=.52pt] (u1)--(u10);
	\draw [{Straight Barb[left]}-, gray] (u1) to[parallel segment] (u10);
	\draw [-{Straight Barb[left]}, gray] (u1) to[-parallel segment] (u10);
	
	\draw [line width=.52pt] (u11)--(u2);
	\draw [-{Straight Barb[right]}, gray] (u11) to[parallel segment] (u2);
	\draw [{Straight Barb[right]}-, gray] (u11) to[-parallel segment] (u2);
	
	\draw [line width=.52pt] (u2)--(u7);
	\draw [-{Straight Barb[right]}, gray] (u2) to[parallel segment, segment pos=0.3] (u7);
	\draw [-{Straight Barb[right]}, gray] (u2) to[parallel segment, segment pos=0.7] (u7);
	\draw [{Straight Barb[right]}-, gray] (u2) to[-parallel segment, segment pos=0.3] (u7);
	\draw [{Straight Barb[right]}-, gray] (u2) to[-parallel segment, segment pos=0.7] (u7);
	
	\draw [line width=.52pt] (u7)--(u3);
	\draw [-{Straight Barb[right]}, gray] (u7) to[parallel segment] (u3);
	\draw [{Straight Barb[right]}-, gray] (u7) to[-parallel segment] (u3);
	
	\draw [line width=.52pt] (u3)--(u12);
	\draw [{Straight Barb[left]}-, gray] (u3) to[parallel segment] (u12);
	\draw [-{Straight Barb[left]}, gray] (u3) to[-parallel segment] (u12);
	
	\draw [line width=.52pt] (u13)--(u4);
	\draw [-{Straight Barb[right]}, gray] (u13) to[parallel segment] (u4);
	\draw [{Straight Barb[right]}-, gray] (u13) to[-parallel segment] (u4);
	
	\draw [line width=.52pt] (u4)--(u7);
	\draw [-{Straight Barb[right]}, gray] (u4) to[parallel segment, segment pos=0.3] (u7);
	\draw [-{Straight Barb[right]}, gray] (u4) to[parallel segment, segment pos=0.7] (u7);
	\draw [{Straight Barb[right]}-, gray] (u4) to[-parallel segment, segment pos=0.3] (u7);
	\draw [{Straight Barb[right]}-, gray] (u4) to[-parallel segment, segment pos=0.7] (u7);
	
	\draw [line width=.52pt] (u7)--(u5);
	\draw [-{Straight Barb[right]}, gray] (u7) to[parallel segment] (u5);
	\draw [{Straight Barb[right]}-, gray] (u7) to[-parallel segment] (u5);
	
	\draw [line width=.52pt] (u5)--(u9);
	\draw [{Straight Barb[left]}-, gray] (u5) to[parallel segment] (u9);
	\draw [-{Straight Barb[left]}, gray] (u5) to[-parallel segment] (u9);
	
	\draw [line width=.52pt] (u5)--(u1);
	\draw[-{Straight Barb[right]}, gray] (u5) to[parallel segment, segment pos=0.3, segment distance=8pt] (u1);
	\draw[-{Straight Barb[right]}, gray] (u5) to[parallel segment, segment pos=0.7, segment distance=8pt] (u1);
	\draw[{Straight Barb[right]}-, gray] (u5) to[-parallel segment, segment pos=0.3, segment distance=8pt] (u1);
	\draw[{Straight Barb[right]}-, gray] (u5) to[-parallel segment, segment pos=0.7, segment distance=8pt] (u1);
	
	\draw [line width=.52pt] (u1)--(u3);
	\draw[-{Straight Barb[right]}, gray] (u1) to[parallel segment, segment pos=0.3, segment distance=8pt] (u3);
	\draw[-{Straight Barb[right]}, gray] (u1) to[parallel segment, segment pos=0.7, segment distance=8pt] (u3);
	\draw[{Straight Barb[right]}-, gray] (u1) to[-parallel segment, segment pos=0.3, segment distance=8pt] (u3);
	\draw[{Straight Barb[right]}-, gray] (u1) to[-parallel segment, segment pos=0.7, segment distance=8pt] (u3);
	
	\draw [line width=.52pt] (u3)--(u5);
	\draw[-{Straight Barb[right]}, gray] (u3) to[parallel segment, segment pos=0.3, segment distance=8pt] (u5);
	\draw[-{Straight Barb[right]}, gray] (u3) to[parallel segment, segment pos=0.7, segment distance=8pt] (u5);
	\draw[{Straight Barb[right]}-, gray] (u3) to[-parallel segment, segment pos=0.3, segment distance=8pt] (u5);
	\draw[{Straight Barb[right]}-, gray] (u3) to[-parallel segment, segment pos=0.7, segment distance=8pt] (u5);
	
	\draw [line width=.52pt] (u18)--(u1);
	\draw [{Straight Barb[left]}-, gray] (u18) to[parallel segment,segment distance=8pt] (u1);
	\draw [{Straight Barb[right]}-, gray] (u18) to[-parallel segment,segment distance=8pt] (u1);
	
	\draw [line width=.52pt] (u1)--(u19);
	\draw [{Straight Barb[left]}-, gray] (u1) to[parallel segment,segment distance=8pt] (u19);
	\draw [{Straight Barb[right]}-, gray] (u1) to[-parallel segment,segment distance=8pt] (u19);
	
	\draw [line width=.52pt] (u14)--(u5);
	\draw [{Straight Barb[left]}-, gray] (u14) to[parallel segment,segment distance=8pt] (u5);
	\draw [{Straight Barb[right]}-, gray] (u14) to[-parallel segment,segment distance=8pt] (u5);
	
	\draw [line width=.52pt] (u5)--(u15);
	\draw [{Straight Barb[left]}-, gray] (u5) to[parallel segment,segment distance=8pt] (u15);
	\draw [{Straight Barb[right]}-, gray] (u5) to[-parallel segment,segment distance=8pt] (u15);
	
	\draw [line width=.52pt] (u16)--(u3);
	\draw [{Straight Barb[left]}-, gray] (u16) to[parallel segment,segment distance=8pt] (u3);
	\draw [{Straight Barb[right]}-, gray] (u16) to[-parallel segment,segment distance=8pt] (u3);

	\draw [line width=.52pt] (u3)--(u17);
	
	\draw [{Straight Barb[right]}-, gray] (u3) to[-parallel segment,segment distance=8pt] (u17);
	\draw [{Straight Barb[left]}-, gray] (u3) to[parallel segment,segment distance=8pt] (u17);

	
	
	
	%dual edges
	\draw [line width=1pt, red] (v0)--(v1);
	\draw [line width=1pt, blue] (v1)--(v2);
	\draw [line width=1pt, red] (v2)--(v3);
	\draw [line width=1pt, red] (v3)--(v4);
	\draw [line width=1pt, red] (v4)--(v5);
	\draw [line width=1pt, red] (v5)--(v6);
	\draw [line width=1pt, red] (v6)--(v7);
	\draw [line width=1pt, red] (v7)--(v8);
	\draw [line width=1pt, red] (v8)--(v9);
	
	
	\begin{scriptsize}
		\draw [fill=white] (u7) circle (2.77pt);
		\draw [fill=white] (u1) circle (2.77pt);
		\draw [fill=white] (u6) circle (2.77pt);
		\draw [fill=white] (u5) circle (2.77pt);
		\draw [fill=white] (u4) circle (2.77pt);
		\draw [fill=white] (u3) circle (2.77pt);
		\draw [fill=white] (u2) circle (2.77pt);
		\draw [fill=white] (-25.8545,-10.3955) circle (2.77pt);
		\draw [fill=white] (-22.0863,-10.4323) circle (2.77pt);
		\draw [fill=white] (-24.0022,-13.6772) circle (2.77pt);
		\draw [fill=white] (-24.7066,-8.4514) circle (2.77pt);
		\draw [fill=white] (-25.2943,-9.4469) circle (2.77pt);
		\draw [fill=white] (-26.4146,-11.3442) circle (2.77pt);
		\draw [fill=white] (-27.0023,-12.3397) circle (2.77pt);
		\draw [fill=white] (-25.1039,-13.6665) circle (2.77pt);
		\draw [fill=white] (-26.2598,-13.6552) circle (2.77pt);
		\draw [fill=white] (-22.9006,-13.6880) circle (2.77pt);
		\draw [fill=white] (-21.7446,-13.6993) circle (2.77pt);
		\draw [fill=white] (-20.9766,-12.3984) circle (2.77pt);
		\draw [fill=white] (-21.5448,-11.3917) circle (2.77pt);
		\draw [fill=white] (-22.6278,-9.4729) circle (2.77pt);
		\draw [fill=white] (-23.1960,-8.4662) circle (2.77pt);
		\draw [fill=white] (-22.2742,-6.4535) circle (2.77pt);
		\draw [fill=white] (-25.5890,-6.4211) circle (2.77pt);
		\draw [fill=white] (-29.2063,-12.5477) circle (2.77pt);
		\draw [fill=white] (-27.5769,-15.4346) circle (2.77pt);
		\draw [fill=white] (-20.4625,-15.5040) circle (2.77pt);
		\draw [fill=white] (-18.7771,-12.6494) circle (2.77pt);
		
		%\draw [fill=black] (v0) circle (3pt);
		%\node[draw, regular polygon, regular polygon sides=5, minimum size=2cm] at (v1) {};
%		\draw [fill=black] (v2) circle (3pt);
%		\draw [fill=black] (v3) circle (3pt);
%		\draw [fill=black] (v4) circle (3pt);
%		\draw [fill=black] (v5) circle (3pt);
%		\draw [fill=black] (v6) circle (3pt);
%		\draw [fill=black] (v7) circle (3pt);
%		\draw [fill=black] (v8) circle (3pt);
		%\draw [fill=black] (v9) circle (3pt);
		
	\end{scriptsize}
\end{tikzpicture}

==> Tikzit/Girth3.tikz <==

	\begin{minipage}[t]{1\textwidth}
		\centering
		\scalebox{1.2}{
			\begin{tikzpicture}
				
			\foreach \i in {1,2,3,4,5}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=1mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({(\i-1)*72+18}:1.8){};}
			
			\draw node[line width=0.05mm, circle, fill=white, minimum width=1mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (0) at ({0}:0){};
			
			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (1.8cm);
			
			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (3cm);
			
			
			\foreach \i in {1,2,3,4,5}
			{\draw [ thick, blue, line width=0.15mm, opacity=0.9] (0) -- (\i);}
			
			\foreach \i\j in {1/2,2/3,3/4,4/5,5/1}
			{\draw [ thick, blue, line width=0.15mm, opacity=0.9] (\i) -- (\j) ;}
			
			\foreach \i in {1,2,3,4,5}
			{\draw [ thick, red, line width=0.15mm, opacity=0.9] ({(\i-1)*72}:3)--(\i)--({(\i-1)*72+36}:3);}
				
			\end{tikzpicture}
		}
		
		
	\end{minipage}
	
	



==> Tikzit/Girth4.tikz <==

	\begin{minipage}[t]{1\textwidth}
		\centering
		\scalebox{1.4}{
			\begin{tikzpicture}
				
			\foreach \i in {1,2,3,4}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({(\i-1)*90}:1.8){};}
			
			\foreach \i in {5,6,7,8}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({(\i-5)*90+45}:3){};
			}
			
			\foreach \i in {9,10}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({(\i-9)*90}:4){};
			}
			
			
			\draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (0) at ({0}:0){};
			
			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (1.8cm);
			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (3cm);
			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (4cm);
			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (5cm);
			
			
			\foreach \i in {1,2,3,4}
			{\draw [ thick, blue, line width=0.15mm, opacity=0.9] (0) -- (\i);}
			
			\foreach \i\j in {1/2,2/3,3/4,4/1}
			{\draw [ thick, blue, line width=0.15mm, opacity=0.9] (\i) -- (\j) ;}
			
			\foreach \i\j in {5/1,5/2,6/2,6/3,7/3,7/4,8/4,8/1}
			{\draw [ thick, blue, line width=0.15mm, opacity=0.9] (\i) -- (\j) ;}
			
			\foreach \i\j in {9/1,9/5,9/8,10/2,10/5,10/6}
			{\draw [ thick, blue, line width=0.15mm, opacity=0.9] (\i) -- (\j) ;}
			
			
			
			
			\foreach \i in {1,2,3}
			{	\draw [ thick, red, line width=0.15mm, opacity=0.9] 
				(9)--({(\i-2)*22.5}:5);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] 
				(10)--({(\i-2)*22.5+90}:5);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] 
				(7)--({(\i-2)*22.5+225}:5);
			}
			
			
			\draw [ thick, red, line width=0.15mm, opacity=0.9] 
			(5)--(45:5);
			\draw [ thick, red, line width=0.15mm, opacity=0.9] 
			(3)--(180:5);
			\draw [ thick, red, line width=0.15mm, opacity=0.9] 
			(4)--(270:5);
			\draw [ thick, red, line width=0.15mm, opacity=0.9] 
			(6)--(135:5);
			\draw [ thick, red, line width=0.15mm, opacity=0.9] 
			(8)--(315:5);
			
			\draw [ thick, red, line width=0.15mm, opacity=0.9] 
			(6)--(157.5:5);
			\draw [ thick, red, line width=0.15mm, opacity=0.9] 
			(8)--(292.5:5);
			\end{tikzpicture}
		}
		
		
	\end{minipage}
	
	



==> Tikzit/Girth5.tikz <==

	\begin{minipage}[t]{1\textwidth}
		\centering
		\scalebox{1.6}{
			\begin{tikzpicture}
				\foreach \i in {1,2,3,4,5}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=1mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({(\i-1)*72+90}:1.8){};}
				
				
				\foreach \i in {6,7,8,9,10}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=1mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({(\i-1)*72+54}:3){};}
				
				
				\foreach \i in {11,12,13,14,15}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=1mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({(\i-1)*72+90}:4){};}
				
				
				\draw node[line width=0.05mm, circle, fill=white, minimum width=1mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (0) at ({0}:0){};
				\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (5cm);
				\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (4cm);
				
				\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (3cm);
				
				\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (1.8cm);
				
				
				\foreach \i in {1,2,3,4,5}
				{\draw [ thick, blue, line width=0.15mm, opacity=0.9] (0) -- (\i);}
				
				\foreach \i\j in {1/2,2/3,3/4,4/5,5/1}
				{\draw [ thick, blue, line width=0.15mm, opacity=0.9] (\i) -- (\j) ;}
				
				\foreach \i\j in {6/1,6/5,7/1,7/2,8/2,8/3,9/3,9/4,10/4,10/5}
				{\draw [ thick, blue, line width=0.15mm, opacity=0.9] (\i) -- (\j) ;}
				
				\foreach \i\j in {11/1,11/6,11/7,12/2,12/7,12/8,13/3,13/8,13/9,14/4,14/9,14/10,15/5,15/10,15/6}
				{\draw [ thick, blue, line width=0.15mm, opacity=0.9] (\i) -- (\j) ;}
				
				\foreach \i in {11,12,13,14,15}
				{
					\foreach \j in {1,2,3}
					{	
						\draw [ thick, red, line width=0.15mm, opacity=0.9] 
						(\i)--({(\j-2)*18+(\i-11)*72+90}:5);
					}		
				}
				
				\foreach \i in {6,7,8,9,10}
				{	
					\draw [ thick, red, line width=0.15mm, opacity=0.9] 
					(\i)--({(\i-6)*72+54}:5);
				}					
			\end{tikzpicture}
		}
		
		
	\end{minipage}
	
	



==> Tikzit/KleinBottleCounterExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black empty] (7) at (-3, -3) {};
		\node [style=small black empty] (8) at (-4, -2) {};
		\node [style=small black empty] (12) at (-4.5, 1.5) {};
		\node [style=small black empty] (14) at (-3, 3) {};
		\node [style=small black empty] (15) at (-3, 0) {};
		\node [style=small black empty] (16) at (-5, -1) {};
		\node [style=small black empty] (17) at (-1.5, 3) {};
		\node [style=small black empty] (18) at (-1.5, -4.5) {};
		\node [style=none] (20) at (-4.75, 4.25) {};
		\node [style=none] (21) at (-3.75, 4.25) {};
		\node [style=none] (22) at (-3, 4.25) {};
		\node [style=none] (23) at (-2, 4.25) {};
		\node [style=none] (24) at (-1, 4.25) {};
		\node [style=none] (27) at (-1, -5) {};
		\node [style=none] (28) at (-2, -5) {};
		\node [style=none] (29) at (-3, -5) {};
		\node [style=none] (30) at (-4, -5) {};
		\node [style=none] (57) at (0, -5) {};
		\node [style=small black empty] (62) at (0, -3) {};
		\node [style=small black empty] (63) at (0, 0) {};
		\node [style=small black empty] (64) at (0, 3) {};
		\node [style=none] (66) at (-5.5, 3.5) {};
		\node [style=none] (67) at (-5.5, 3) {};
		\node [style=none] (68) at (-5.5, 2.5) {};
		\node [style=none] (69) at (-5.5, 0.5) {};
		\node [style=none] (70) at (-5.5, 0) {};
		\node [style=none] (71) at (-5.5, -0.5) {};
		\node [style=none] (72) at (-5.5, -2) {};
		\node [style=none] (73) at (-5.5, -2.5) {};
		\node [style=none] (74) at (-5.5, -3) {};
		\node [style=none] (85) at (-4.5, -5) {};
		\node [style=none] (86) at (-5.5, -3.75) {};
		\node [style=none] (92) at (-5.5, 4.25) {};
		\node [style=none] (93) at (-5.5, -5) {};
		\node [style=small black empty] (95) at (3, -3) {};
		\node [style=small black empty] (96) at (2, -2) {};
		\node [style=small black empty] (97) at (1.5, 1.5) {};
		\node [style=small black empty] (98) at (3, 3) {};
		\node [style=small black empty] (99) at (3, 0) {};
		\node [style=small black empty] (100) at (1, -1) {};
		\node [style=small black empty] (101) at (4.25, 3) {};
		\node [style=small black empty] (102) at (4.25, -4.5) {};
		\node [style=none] (103) at (1, 4.25) {};
		\node [style=none] (104) at (2, 4.25) {};
		\node [style=none] (105) at (3, 4.25) {};
		\node [style=none] (106) at (4, 4.25) {};
		\node [style=none] (107) at (4.5, 4.25) {};
		\node [style=none] (108) at (4.75, -5) {};
		\node [style=none] (109) at (3.75, -5) {};
		\node [style=none] (110) at (3, -5) {};
		\node [style=none] (111) at (2, -5) {};
		\node [style=none] (112) at (5.75, -5) {};
		\node [style=small black empty] (113) at (5, -3) {};
		\node [style=small black empty] (114) at (5, 0) {};
		\node [style=small black empty] (115) at (5, 3) {};
		\node [style=none] (125) at (5.75, 3.5) {};
		\node [style=none] (126) at (5.75, 3) {};
		\node [style=none] (127) at (5.75, 2.5) {};
		\node [style=none] (128) at (5.75, 0.5) {};
		\node [style=none] (129) at (5.75, 0) {};
		\node [style=none] (130) at (5.75, -0.5) {};
		\node [style=none] (131) at (5.75, -2) {};
		\node [style=none] (132) at (5.75, -2.5) {};
		\node [style=none] (133) at (5.75, -3) {};
		\node [style=none] (134) at (1, -5) {};
		\node [style=none] (136) at (5.75, -3.75) {};
		\node [style=none] (137) at (0, 4.25) {};
		\node [style=none] (139) at (5.75, 4.25) {};
		\node [style=none] (140) at (5.75, 4.25) {};
		\node [style=none] (143) at (5.75, -5) {};
		\node [style=none] (144) at (5.75, -4.5) {};
		\node [style=none] (145) at (-5.5, -4.5) {};
		\node [style=none] (146) at (-5, -5) {};
		\node [style=none] (147) at (5, 4.25) {};
		\node [style=none] (149) at (-3.75, 4.75) {\tiny{b}};
		\node [style=none] (150) at (-3, 4.75) {\tiny{c}};
		\node [style=none] (151) at (-2, 4.75) {\tiny{d}};
		\node [style=none] (152) at (-1, 4.75) {\tiny{e}};
		\node [style=none] (153) at (0, 4.75) {\tiny{f}};
		\node [style=none] (154) at (1, 4.75) {\tiny{g}};
		\node [style=none] (155) at (2, 4.75) {\tiny{h}};
		\node [style=none] (156) at (3, 4.75) {\tiny{i}};
		\node [style=none] (191) at (5, 4.75) {\tiny{l}};
		\node [style=none] (157) at (4, 4.75) {\tiny{j}};
		\node [style=none] (158) at (4.5, 4.75) {\tiny{k}};
		\node [style=none] (159) at (6.25, 3.5) {\tiny{a}};
		\node [style=none] (160) at (6.25, 2.5) {\tiny{n}};
		\node [style=none] (161) at (-4.75, 4.75) {\tiny{a}};
		\node [style=none] (162) at (6.25, 3) {\tiny{m}};
		\node [style=none] (163) at (6.25, 0.5) {\tiny{o}};
		\node [style=none] (164) at (6.25, -0.5) {\tiny{q}};
		\node [style=none] (165) at (6.25, 0) {\tiny{p}};
		\node [style=none] (166) at (6.25, -2) {\tiny{r}};
		\node [style=none] (167) at (6.25, -3) {\tiny{t}};
		\node [style=none] (168) at (6.25, -2.5) {\tiny{s}};
		\node [style=none] (169) at (-6, 3.5) {\tiny{a}};
		\node [style=none] (170) at (-6, 2.5) {\tiny{n}};
		\node [style=none] (171) at (-6, 3) {\tiny{m}};
		\node [style=none] (172) at (-6, 0.5) {\tiny{o}};
		\node [style=none] (173) at (-6, -0.5) {\tiny{q}};
		\node [style=none] (174) at (-6, 0) {\tiny{p}};
		\node [style=none] (175) at (-6, -2) {\tiny{r}};
		\node [style=none] (176) at (-6, -3) {\tiny{t}};
		\node [style=none] (177) at (-6, -2.5) {\tiny{s}};
		\node [style=none] (178) at (3.75, -5.5) {\tiny{b}};
		\node [style=none] (179) at (3, -5.5) {\tiny{c}};
		\node [style=none] (180) at (2, -5.5) {\tiny{d}};
		\node [style=none] (181) at (1, -5.5) {\tiny{e}};
		\node [style=none] (182) at (0, -5.5) {\tiny{f}};
		\node [style=none] (183) at (-1, -5.5) {\tiny{g}};
		\node [style=none] (184) at (-2, -5.5) {\tiny{h}};
		\node [style=none] (185) at (-3, -5.5) {\tiny{i}};
		\node [style=none] (186) at (-4, -5.5) {\tiny{j}};
		\node [style=none] (187) at (-4.5, -5.5) {\tiny{k}};
		\node [style=none] (194) at (-5, -5.5) {\tiny{l}};
		\node [style=none] (188) at (4.75, -5.5) {\tiny{a}};
		\node [style=none] (189) at (-6, -3.75) {\tiny{k}};
		\node [style=none] (193) at (-6, -4.25) {\tiny{l}};
		\node [style=none] (190) at (6.25, -3.75) {\tiny{k}};
		\node [style=none] (192) at (6.25, -4.25) {\tiny{l}};

	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arc] (7) to (8);
		\draw [style=Arc] (12) to (14);
		\draw [style=Arc] (14) to (15);
		\draw [style=Arc] (15) to (12);
		\draw [style=Arc] (15) to (16);
		\draw [style=Arc] (16) to (8);
		\draw [style=Arc] (8) to (15);
		\draw [style=Arc] (15) to (17);
		\draw [style=Arc] (17) to (14);
		\draw [style=Arc] (15) to (7);
		\draw [style=Arc] (7) to (18);
		\draw [style=Arc] (7) to (30.center);
		\draw [style=Arc] (29.center) to (7);
		\draw [style=Arc] (18) to (28.center);
		\draw [style=Arc] (27.center) to (18);
		\draw [style=Arc] (17) to (24.center);
		\draw [style=Arc] (23.center) to (17);
		\draw [style=Arc] (14) to (22.center);
		\draw [style=Arc] (21.center) to (14);
		\draw [style=Arc] (63) to (62);
		\draw [style=Arc] (63) to (64);
		\draw [style=Arc] (64) to (17);
		\draw [style=Arc] (17) to (63);
		\draw [style=Arc] (63) to (15);
		\draw [style=Arc] (7) to (63);
		\draw [style=Arc] (62) to (7);
		\draw [style=Arc] (18) to (62);
		\draw [style=Arc] (62) to (57.center);
		\draw [style=Arc] (74.center) to (7);
		\draw [style=Arc] (8) to (73.center);
		\draw [style=Arc] (72.center) to (16);
		\draw [style=Arc] (16) to (71.center);
		\draw [style=Arc] (70.center) to (15);
		\draw [style=Arc] (12) to (69.center);
		\draw [style=Arc] (68.center) to (12);
		\draw [style=Arc] (14) to (67.center);
		\draw [style=Arc] (66.center) to (20.center);
		\draw [style=Arc] (85.center) to (86.center);
		\draw [style=Arc] (95) to (96);
		\draw [style=Arc] (97) to (98);
		\draw [style=Arc] (98) to (99);
		\draw [style=Arc] (99) to (97);
		\draw [style=Arc] (99) to (100);
		\draw [style=Arc] (100) to (96);
		\draw [style=Arc] (96) to (99);
		\draw [style=Arc] (99) to (101);
		\draw [style=Arc] (101) to (98);
		\draw [style=Arc] (99) to (95);
		\draw [style=Arc] (95) to (102);
		\draw [style=Arc] (95) to (111.center);
		\draw [style=Arc] (110.center) to (95);
		\draw [style=Arc] (102) to (109.center);
		\draw [style=Arc] (108.center) to (102);
		\draw [style=Arc] (101) to (107.center);
		\draw [style=Arc] (106.center) to (101);
		\draw [style=Arc] (98) to (105.center);
		\draw [style=Arc] (104.center) to (98);
		\draw [style=Arc] (114) to (113);
		\draw [style=Arc] (114) to (115);
		\draw [style=Arc] (115) to (101);
		\draw [style=Arc] (101) to (114);
		\draw [style=Arc] (114) to (99);
		\draw [style=Arc] (95) to (114);
		\draw [style=Arc] (113) to (95);
		\draw [style=Arc] (102) to (113);
		\draw [style=Arc] (115) to (125.center);
		\draw [style=Arc] (126.center) to (115);
		\draw [style=Arc] (115) to (127.center);
		\draw [style=Arc] (128.center) to (114);
		\draw [style=Arc] (114) to (129.center);
		\draw [style=Arc] (130.center) to (114);
		\draw [style=Arc] (113) to (131.center);
		\draw [style=Arc] (132.center) to (113);
		\draw [style=Arc] (113) to (133.center);
		\draw [style=Arc] (136.center) to (113);
		\draw [style=Arc] (137.center) to (64);
		\draw [style=Arc] (64) to (103.center);
		\draw [style=Arc] (98) to (64);
		\draw [style=Arc] (64) to (97);
		\draw [style=Arc] (97) to (63);
		\draw [style=Arc] (63) to (99);
		\draw [style=Arc] (100) to (63);
		\draw [style=Arc] (62) to (100);
		\draw [style=Arc] (96) to (62);
		\draw [style=Arc] (62) to (95);
		\draw [style=Arc] (134.center) to (62);
		\draw [-{angle 60},dashed] (140.center) to (92.center);
		\draw [-{angle 60},dashed] (93.center) to (143.center);
		\draw [style=Arc] (147.center) to (115);
		\draw [style=Arc] (145.center) to (146.center);
		\draw [style=Arc] (113) to (144.center);
		\draw [-{angle 60},dotted, line width=0.8pt] (93.center) to (92.center);
		\draw [-{angle 60},dotted, line width=0.8pt] (143.center) to (140.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/M2C5.tikz <==

	\begin{minipage}[t]{1\textwidth}
		\centering
		\scalebox{1.3}{
			\begin{tikzpicture}
				
				\foreach \i in {1,4,5}
				{ \draw node[line width=0.05mm, circle, fill=olive, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=2mm]  (\i) at ({\i*360/5}:2.5){};}
				
				
					\foreach \i in {2}
				{ \draw node[line width=0.05mm, circle, fill=cyan, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=2mm]  (\i) at ({\i*360/5}:2.5){};}
				
					\foreach \i in {3}
				{ \draw node[line width=0.05mm, circle, fill=pink, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=2mm]  (\i) at ({\i*360/5}:2.5){};}
				
				
				\foreach \i in {6,10}
				{ \draw node[line width=0.05mm, circle, fill=pink, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=2mm]  (\i) at ({\i*360/5+180/5}:5){};
				}
				
					\foreach \i in {8,9}
				{ \draw node[line width=0.05mm, circle, fill=cyan, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=2mm]  (\i) at ({\i*360/5+180/5}:5){};
				}
				
					\foreach \i in {7}
				{ \draw node[line width=0.05mm, circle, fill=olive, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=2mm]  (\i) at ({\i*360/5+180/5}:5){};
				}
				
			   	\foreach \i in {11, 12, ..., 20}
			   { \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=0mm]  (\i) at ({\i*360/10+180/10}:7){};
			   }
				\draw ({11*360/10+180/10}:7.5) node {e};
				\draw ({12*360/10+180/10}:7.5) node {d};
				\draw ({13*360/10+180/10}:7.5) node {c};
				\draw ({14*360/10+180/10}:7.5) node {b};
				\draw ({15*360/10+180/10}:7.5) node {a};
				\draw ({16*360/10+180/10}:7.5) node {e};
				\draw ({17*360/10+180/10}:7.5) node {d};
				\draw ({18*360/10+180/10}:7.5) node {c};
				\draw ({19*360/10+180/10}:7.5) node {b};
				\draw ({20*360/10+180/10}:7.5) node {a};
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (1) -- (6);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (2) -- (7);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (3) -- (8);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (4) -- (9);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (5) -- (10);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (1) -- (10);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (2) -- (6);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (3) -- (7);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (4) -- (8);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (5) -- (9);
				
			
				
				\draw  [ dashed, gray, line width=0.2mm, opacity=0.5] (0,0) circle (7cm);
				
				\draw node[line width=0.05mm, circle, fill=purple, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=2mm]  (90) at ({90}:0){};
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (1) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (2) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (3) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (4) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (5) -- (90);
			
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (6) -- (12);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (6) -- (13);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (7) -- (14);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (7) -- (15);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (8) -- (16);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (8) -- (17);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (9) -- (18);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (9) -- (19);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (10) -- (20);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (10) -- (11);
				
				
				
				
					\foreach \i/\j in {90/1,90/2,90/3,90/4,90/5,1/90,2/90,3/90,4/90,5/90}
				{ 	\draw[-{Straight Barb[right]}, gray]      (\i) to[parallel segment]      (\j);}
				
				
				\foreach \i/\j in {1/6,6/2, 2/7,7/3,3/8,8/4,4/9,9/5,5/10,10/1}
				{ 	\draw[-{Straight Barb[right]}, gray]      (\i) to[parallel segment]      (\j);}
				
				
				\foreach \i/\j in {6/1,2/6, 7/2,3/7,8/3,4/8,9/4,5/9,10/5,1/10}
				{ 	\draw[-{Straight Barb[right]}, gray]      (\i) to[parallel segment]      (\j);}
				
				
				\foreach \i/\j in {13/6,7/14, 15/7,8/16,17/8,9/18,19/9,10/20,11/10,6/12}
				{ 	\draw[-{Straight Barb[right]}, gray]      (\i) to[parallel segment]      (\j);}
				
					\foreach \i/\j in {13/6,7/14, 15/7,8/16,17/8,9/18,19/9,10/20,11/10,6/12}
				{ 	\draw[-{Straight Barb[left]}, gray]      (\i) to[-parallel segment]      (\j);}
				
				
 \foreach \i in {1}
 { \draw[line width=0.6pt,
 	-{Stealth[length=1.1mm, width=1mm]}]  ({\i*360/5+170/5}:2) arc[start angle=-30, end angle=-335, radius=2ex]
 		-- ++(305:0.45ex);
 }
 
  \foreach \i in {2}
 { \draw[line width=0.6pt,
 	-{Stealth[length=1.1mm, width=1mm]}]  ({\i*360/5+190/5}:2) arc[start angle=-30, end angle=-335, radius=2ex]
 	-- ++(305:0.45ex);
 }
 
  \foreach \i in {3}
 { \draw[line width=0.6pt,
 	-{Stealth[length=1.1mm, width=1mm]}]  ({\i*360/5+210/5}:2) arc[start angle=-30, end angle=-335, radius=2ex]
 	-- ++(305:0.45ex);
 }
				
			\end{tikzpicture}
		}
		
		
	\end{minipage}
	
	



==> Tikzit/M3C7.tikz <==

		\centering
		\begin{tikzpicture}
				
				\foreach \i in {1,2,3,4,5,6,7}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/7}:1.2){};}
				
				\foreach \i in {8,9,10,11,12,13,14}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/7+180/7}:2){};
				}
				
				\foreach \i in {15,16,17,18,19,20,21}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/7}:2.8){};}
				
				\foreach \i in {22,23,24,25,26,27,28}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/7+180/7}:3.6){};}
				
				\foreach \i in {29,30,...,42}
				{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=0mm]  (\i) at ({\i*360/14+180/14}:4.6){};}
				
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (1) -- (8);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (2) -- (9);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (3) -- (10);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (4) -- (11);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (5) -- (12);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (6) -- (13);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (7) -- (14);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (1) -- (14);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (2) -- (8);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (3) -- (9);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (4) -- (10);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (5) -- (11);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (6) -- (12);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (7) -- (13);
				
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (8) -- (15);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (9) -- (16);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (10) -- (17);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (11) -- (18);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (12) -- (19);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (13) -- (20);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (14) -- (21);
				
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (8) -- (16);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (9) -- (17);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (10) -- (18);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (11) -- (19);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (12) -- (20);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (13) -- (21);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (14) -- (15);
				
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (15) -- (22);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (16) -- (23);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (17) -- (24);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (18) -- (25);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (19) -- (26);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (20) -- (27);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (21) -- (28);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (15) -- (28);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (16) -- (22);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (17) -- (23);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (18) -- (24);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (19) -- (25);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (20) -- (26);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (21) -- (27);
				
				
				\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (1.2cm);
				\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (2cm);
				\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (2.8cm);
				\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (3.6cm);
				\draw  [ dashed, black, line width=0.15mm, opacity=1] (0,0) circle (4.6cm);
				
				\draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (90) at ({90}:0){};
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (1) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (2) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (3) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (4) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (5) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (6) -- (90);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (7) -- (90);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (28) -- (42);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (28) -- (29);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (22) -- (30);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (22) -- (31);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (23) -- (32);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (23) -- (33);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (24) -- (34);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (24) -- (35);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (25) -- (36);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (25) -- (37);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (26) -- (38);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (26) -- (39);
				
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (27) -- (40);
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (27) -- (41);
				
				
			\end{tikzpicture}

==> Tikzit/M3C8.tikz <==
			\begin{tikzpicture}
				
			\draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (90) at ({90}:0){};	
				
			\foreach \i in {1,...,8}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8}:1.2){};}
			
			\foreach \i in {9,...,16}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8+180/8}:3){};}
			
			\foreach \i in {17,...,24}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8}:5){};}
			
			\foreach \i in {25,...,32}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8+180/8}:7){};}
			
			\foreach \i in {33,...,48}
			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=0mm]  (\i) at ({mod(\i,16)*360/16}:9){};}
			
			\foreach \i / \j in {1/90,2/90, 3/90,4/90,5/90,6/90,7/90,8/90,
				                 1/9,2/10,3/11,4/12,5/13,6/14, 7/15,8/16, 
			                    	9/2,10/3,11/4,12/5,13/6,14/7,15/8,16/1,
			                    	9/17,10/18,11/19,12/20, 13/21,14/22, 15/23,16/24,
			                    	18/9,19/10,20/11,21/12,22/13,23/14,24/15,17/16,
			                    	17/25,18/26,19/27,20/28,21/29,22/30,23/31,24/32,
			                    	25/18,26/19,27/20,28/21,29/22,30/23,31/24,32/17}{
			\draw [ thick, red, line width=0.15mm, opacity=0.9] (\i) -- (\j);}
			
			
				\foreach \i / \j in {17/34, 18/36, 19/38, 20/40, 21/42, 22/44, 23/46, 24/48, 
				                     25/35, 26/37, 27/39, 28/41, 29/43, 30/45, 31/47, 32/33}{
				\draw [ thick, red, line width=0.15mm, opacity=0.9] (\i) -- (\j);}
		
			
			
			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (1.2cm);
			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (3cm);
			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (5cm);
			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (7cm);
			\draw  [ dashed, black, line width=0.15mm, opacity=1] (0,0) circle (9cm);
			
		
%				\draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (90) at ({90}:0){};	
%			
%			\foreach \i in {1,...,8}
%			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8}:1.2){\i};}
%			
%			\foreach \i in {9,...,16}
%			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8+180/8}:3){\i};}
%			
%			\foreach \i in {17,...,24}
%			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8}:5){\i};}
%			
%			\foreach \i in {25,...,32}
%			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=1mm]  (\i) at ({\i*360/8+180/8}:7){\i};}
%			
%			\foreach \i in {33,...,48}
%			{ \draw node[line width=0.05mm, circle, fill=white, minimum width=.5mm, inner sep=0mm, draw=black!80, minimum size=0mm]  (\i) at ({mod(\i,16)*360/16}:9){\i};}
%			
%			\foreach \i / \j in {1/90,2/90, 3/90,4/90,5/90,6/90,7/90,8/90,
%				1/9,2/10,3/11,4/12,5/13,6/14, 7/15,8/16, 
%				9/2,10/3,11/4,12/5,13/6,14/7,15/8,16/1,
%				9/17,10/18,11/19,12/20, 13/21,14/22, 15/23,16/24,
%				18/9,19/10,20/11,21/12,22/13,23/14,24/15,17/16,
%				17/25,18/26,19/27,20/28,21/29,22/30,23/31,24/32,
%				25/18,26/19,27/20,28/21,29/22,30/23,31/24,32/17}{
%				\draw [ thick, red, line width=0.15mm, opacity=0.9] (\i) -- (\j);}
%			
%			
%			\foreach \i / \j in {17/34, 18/36, 19/38, 20/40, 21/42, 22/44, 23/46, 24/48, 
%				25/35, 26/37, 27/39, 28/41, 29/43, 30/45, 31/47, 32/33}{
%				\draw [ thick, red, line width=0.15mm, opacity=0.9] (\i) -- (\j);}
%			
%			
%			
%			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (1.2cm);
%			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (3cm);
%			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (5cm);
%			\draw  [ dashed, gray, line width=0.15mm, opacity=0.2] (0,0) circle (7cm);
%			\draw  [ dashed, black, line width=0.15mm, opacity=1] (0,0) circle (9cm);
			
				
				
			\end{tikzpicture}	
	



==> Tikzit/MC5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black empty] (0) at (0, 0) {0};
		\node [style=small black empty] (1) at (0, 1.75) {2};
		\node [style=small black empty] (2) at (-1.75, 0.5) {3};
		\node [style=small black empty] (3) at (1.75, 0.5) {2};
		\node [style=small black empty] (4) at (-1, -1.5) {1};
		\node [style=small black empty] (5) at (1, -1.5) {1};
		\node [style=small black empty] (6) at (-2, 2.25) {1};
		\node [style=small black empty] (7) at (2, 2.25) {1};
		\node [style=small black empty] (8) at (0, -3) {2};
		\node [style=small black empty] (9) at (3, -1) {3};
		\node [style=small black empty] (10) at (-3, -1) {2};
		\node [style=none] (11) at (0, 5) {};
		\node [style=none] (12) at (0, -5) {};
		\node [style=none] (13) at (-1.75, 4.75) {};
		\node [style=none] (14) at (-4.25, 3) {};
		\node [style=none] (15) at (1.75, 4.75) {};
		\node [style=none] (16) at (4.25, 3) {};
		\node [style=none] (17) at (-1.25, -4.75) {};
		\node [style=none] (18) at (1.5, -4.75) {};
		\node [style=none] (19) at (4.25, -3) {};
		\node [style=none] (20) at (5.25, 0) {};
		\node [style=none] (21) at (-5.25, 0) {};
		\node [style=none] (22) at (-4, -3.25) {};
		\node [style=none] (23) at (-0.25, 3.5) {};
		\node [style=none] (25) at (0.5, 3.25) {};
		\node [style=none] (26) at (-0.25, 3) {};
		\node [style=none] (27) at (0.75, 1.5) {};
		\node [style=none] (28) at (1.5, 1.25) {};
		\node [style=none] (29) at (0.75, 1) {};
		\node [style=none] (30) at (-1.25, 1.5) {};
		\node [style=none] (31) at (-0.5, 1.25) {};
		\node [style=none] (32) at (-1.25, 1) {};
		\node [style=none] (33) at (1, -0.25) {};
		\node [style=none] (34) at (1.75, -0.5) {};
		\node [style=none] (35) at (1, -0.75) {};
		\node [style=none] (36) at (-1.75, -0.25) {};
		\node [style=none] (37) at (-1, -0.5) {};
		\node [style=none] (38) at (-1.75, -0.75) {};
		\node [style=none] (39) at (-0.25, -1.25) {};
		\node [style=none] (40) at (0.5, -1.5) {};
		\node [style=none] (41) at (-0.25, -1.75) {};
		\node [style=none] (42) at (3, 1.25) {};
		\node [style=none] (43) at (3.75, 1) {};
		\node [style=none] (44) at (3, 0.75) {};
		\node [style=none] (45) at (-4, 1.25) {};
		\node [style=none] (46) at (-3.25, 1) {};
		\node [style=none] (47) at (-4, 0.75) {};
		\node [style=none] (48) at (1.75, -2.75) {};
		\node [style=none] (49) at (2.5, -3) {};
		\node [style=none] (50) at (1.75, -3.25) {};
		\node [style=none] (51) at (-2.25, -2.75) {};
		\node [style=none] (52) at (-1.5, -3) {};
		\node [style=none] (53) at (-2.25, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (0);
		\draw (0) to (4);
		\draw (0) to (5);
		\draw (0) to (3);
		\draw (2) to (6);
		\draw (6) to (1);
		\draw (1) to (7);
		\draw (7) to (3);
		\draw (3) to (9);
		\draw (9) to (5);
		\draw (5) to (8);
		\draw (8) to (4);
		\draw (2) to (10);
		\draw (10) to (4);
		\draw [style={blue_edge}, bend left=90, looseness=1.75] (11.center) to (12.center);
		\draw [style={blue_edge}, bend right=90, looseness=1.75] (11.center) to (12.center);
		\draw (6) to (13.center);
		\draw (6) to (14.center);
		\draw (7) to (15.center);
		\draw (7) to (16.center);
		\draw (10) to (21.center);
		\draw (10) to (22.center);
		\draw (8) to (17.center);
		\draw (8) to (18.center);
		\draw (9) to (19.center);
		\draw (9) to (20.center);
		\draw [in=90, out=45, looseness=1.25] (23.center) to (25.center);
		\draw [style=Arc, in=-45, out=-90, looseness=1.25] (25.center) to (26.center);
		\draw [in=90, out=45, looseness=1.25] (27.center) to (28.center);
		\draw [style=Arc, in=-45, out=-90, looseness=1.25] (28.center) to (29.center);
		\draw [in=90, out=45, looseness=1.25] (30.center) to (31.center);
		\draw [style=Arc, in=-45, out=-90, looseness=1.25] (31.center) to (32.center);
		\draw [in=90, out=45, looseness=1.25] (33.center) to (34.center);
		\draw [style=Arc, in=-45, out=-90, looseness=1.25] (34.center) to (35.center);
		\draw [in=90, out=45, looseness=1.25] (36.center) to (37.center);
		\draw [style=Arc, in=-45, out=-90, looseness=1.25] (37.center) to (38.center);
		\draw [in=90, out=45, looseness=1.25] (39.center) to (40.center);
		\draw [style=Arc, in=-45, out=-90, looseness=1.25] (40.center) to (41.center);
		\draw [in=90, out=45, looseness=1.25] (42.center) to (43.center);
		\draw [style=Arc, in=-45, out=-90, looseness=1.25] (43.center) to (44.center);
		\draw [in=90, out=45, looseness=1.25] (45.center) to (46.center);
		\draw [style=Arc, in=-45, out=-90, looseness=1.25] (46.center) to (47.center);
		\draw [in=90, out=45, looseness=1.25] (48.center) to (49.center);
		\draw [style=Arc, in=-45, out=-90, looseness=1.25] (49.center) to (50.center);
		\draw [in=90, out=45, looseness=1.25] (51.center) to (52.center);
		\draw [style=Arc, in=-45, out=-90, looseness=1.25] (52.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/MlC2k+1.tikz <==
	
	\begin{minipage}{.4\textwidth}
		
		
		\scalebox{1.3}{
			\tikzset{math3d/.style= {x={(2cm,0cm)}, y={(0cm,2cm)}}}
			%, z={(0cm,0cm)}
			\begin{tikzpicture}[math3d]
				\newcommand{\n}{15}
				\newcommand{\h}{7}
				\newcommand{\ch}{12}
				\newcommand{\rl}{1}
				\newcommand{\rh}{1}
				
				%\path[draw,  thick, blue] plot[domain=3:2*pi,samples=4*\n] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, .5*\i);
				
				\path[draw, gray] plot[domain=0:2*pi,samples=4*\n] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, 3.5);
				
				\foreach \i in {1,...,6}{
					\path[draw, dashed, gray] plot[domain=0:2*pi,samples=4*\n] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, .5*\i);
				}
				
				%\foreach \i in {1,3,5,7}{
					%\foreach \t in {1,...,\n} {
						%\node[circle, red, inner sep=0mm, draw=black!80, fill=white, minimum size=.5mm] at  ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i){};
						%}
					%}
				%
				%\foreach \i in {2,4,6}{   
					%\foreach \t in {1,...,\n} {
						%\node[circle, red, inner sep=0mm, draw=black!80, fill=white, minimum size=.5mm] at  ({(\rl)*cos((2*\t)*pi/\n r)},{\rl*sin((2*\t)*pi/\n r)},.5*\i){};
						%}
					%}
				
				\foreach \i in {1,3,5}{
					\foreach \t in {1,...,\n} {
						
						\draw [thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r-\ch)},{\rh*sin((2*\t+1)*pi/\n r-\ch)},.5*\i+.5)  -- cycle;
						
						\draw [ thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r+\ch)},{\rh*sin((2*\t+1)*pi/\n r+\ch)},.5*\i+.5)  -- cycle;
					}
					
					
					
				}
				
				\foreach \i in {2,4,6}{
					\foreach \t in {1,...,\n} {
						
						\draw [ thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r+\ch)},{\rl*sin((2*\t+1)*pi/\n r+\ch)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r)},{\rh*sin((2*\t+1)*pi/\n r)},.5*\i+.5)  -- cycle;
						
						\draw [ thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r-\ch)},{\rl*sin((2*\t+1)*pi/\n r-\ch)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r)},{\rh*sin((2*\t+1)*pi/\n r)},.5*\i+.5)  -- cycle;
					}
				} 
				
				
				\foreach \t in {1,...,\n} {
					
					\draw [  red, opacity=1] ( ({(cos((2*\t+14)*pi/\n r+\ch)},{sin((2*\t+14)*pi/\n r+\ch)},3.5) -- (-.5,-.5)  -- cycle;
					
				}
				\draw node[circle, red, inner sep=0mm, draw=black!80, fill=white, minimum size=1mm] at (-.5,-.5) {};
			\end{tikzpicture}
		}
	\end{minipage}
	\begin{minipage}{.4\textwidth}
		\scalebox{1.3}{
			\tikzset{math3d/.style= {x={(2cm,0cm)}, y={(0cm,2cm)}}}
			%, z={(0cm,0cm)}
			\begin{tikzpicture}[math3d]
				\newcommand{\n}{15}
				\newcommand{\h}{7}
				\newcommand{\ch}{12}
				\newcommand{\rl}{1}
				\newcommand{\rh}{1}
				
				\path[draw, gray] plot[domain=0:2*pi,samples=4*\n, opacity=.5] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, .5);
				
				\foreach \i in {1,...,\h}{
					\path[draw, dashed, gray] plot[domain=0:2*pi,samples=4*\n] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, .5*\i);
					
					%\foreach \i in {1,3,5,7}{
						%\foreach \t in {1,...,\n} {
							%\node[circle, red, inner sep=0mm, draw=black!80, fill=white, minimum size=.5mm, opacity=.3] at  ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i){};
							%}
						%}
					%
					%\foreach \i in {2,4,6}{   
						%\foreach \t in {1,...,\n} {
							%\node[circle, red, inner sep=0mm, draw=black!80, fill=white, minimum size=.5mm, opacity=.3] at  ({(\rl)*cos((2*\t)*pi/\n r)},{\rl*sin((2*\t)*pi/\n r)},.5*\i){};
							%}
						%}
					
				}
				\foreach \i in {1,3,5}{
					\foreach \t in {1,...,\n} {
						
						\draw [thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r-\ch)},{\rh*sin((2*\t+1)*pi/\n r-\ch)},.5*\i+.5)  -- cycle;
						
						\draw [ thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r+\ch)},{\rh*sin((2*\t+1)*pi/\n r+\ch)},.5*\i+.5)  -- cycle;
					}
					
					
					
				}
				
				\foreach \i in {2,4,6}{
					\foreach \t in {1,...,\n} {
						
						\draw [ thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r+\ch)},{\rl*sin((2*\t+1)*pi/\n r+\ch)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r)},{\rh*sin((2*\t+1)*pi/\n r)},.5*\i+.5)  -- cycle;
						
						\draw [ thick, red, opacity=0.2] ( ({(\rl)*cos((2*\t+1)*pi/\n r-\ch)},{\rl*sin((2*\t+1)*pi/\n r-\ch)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r)},{\rh*sin((2*\t+1)*pi/\n r)},.5*\i+.5)  -- cycle;
					}
				} 
				
				
				\foreach \t in {1,...,\n} {
					
					\draw [ red, opacity=1] ( ({(cos((2*\t+14)*pi/\n r+\ch)},{sin((2*\t+14)*pi/\n r+\ch)},.5) -- ({cos((2*\t+1)*pi/\n r)},{sin((2*\t+1)*pi/\n r)},.5)  -- cycle;
					
				}
				
			\end{tikzpicture}
		}
	\end{minipage}


==> Tikzit/Odd_dual.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black empty] (0) at (-2.5, 2.75) {G};
		\node [style=small black empty] (1) at (-4.5, 1.25) {F};
		\node [style=small black empty] (2) at (-0.5, 1.25) {H};
		\node [style=small black empty] (3) at (-4, -1.25) {J};
		\node [style=small black empty] (4) at (-1, -1.25) {I};
		\node [style=small black empty] (5) at (-2.5, 4.25) {A};
		\node [style=small black empty] (6) at (-6, 2) {E};
		\node [style=small black empty] (7) at (1, 2) {B};
		\node [style=small black empty] (8) at (-5, -2.25) {D};
		\node [style=small black empty] (9) at (-0.25, -2.25) {C};
		\node [style=none] (10) at (10.5, 0.5) {GIFHJ};
		\node [style=none] (22) at (8.75, 2.75) {EAGIF};
		\node [style=none] (23) at (12, 2.75) {ABHJG};
		\node [style=none] (24) at (13.25, -0.5) {BCIFH};
		\node [style=none] (25) at (7.75, -0.5) {DEFHJ};
		\node [style=none] (26) at (10.5, -1.75) {CDJGI};
		\node [style=none] (27) at (10.5, 5) {ABHFE};
		\node [style=none] (29) at (13.5, -2.75) {CDJHB};
		\node [style=none] (30) at (7.5, -2.75) {DEFIC};
		\node [style=none] (31) at (6, 1.5) {EAGJD};
		\node [style=none] (32) at (15.25, 1.5) {BCIGA};
		\node [style=none] (33) at (10.5, 8) {ABCDE};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw (1) to (4);
		\draw (0) to (4);
		\draw (5) to (0);
		\draw (1) to (6);
		\draw (8) to (3);
		\draw (4) to (9);
		\draw (2) to (7);
		\draw (7) to (5);
		\draw (5) to (6);
		\draw (6) to (8);
		\draw (8) to (9);
		\draw (7) to (9);
		\draw [style=edge red] (22.center) to (23.center);
		\draw [style=edge red] (23.center) to (24.center);
		\draw [style=edge red] (24.center) to (26.center);
		\draw [style=edge red] (26.center) to (25.center);
		\draw [style=edge red] (25.center) to (22.center);
		\draw [style={blue_edge}] (22.center) to (10.center);
		\draw [style={blue_edge}] (23.center) to (10.center);
		\draw [style={blue_edge}] (24.center) to (10.center);
		\draw [style={blue_edge}] (25.center) to (10.center);
		\draw [style={blue_edge}] (26.center) to (10.center);
		\draw [style={blue_edge}] (27.center) to (32.center);
		\draw [style={blue_edge}] (32.center) to (29.center);
		\draw [style={blue_edge}] (29.center) to (30.center);
		\draw [style={blue_edge}] (30.center) to (31.center);
		\draw [style={blue_edge}] (31.center) to (27.center);
		\draw [style={blue_edge}] (31.center) to (22.center);
		\draw [style={blue_edge}] (27.center) to (23.center);
		\draw [style={blue_edge}] (32.center) to (24.center);
		\draw [style={blue_edge}] (29.center) to (26.center);
		\draw [style={blue_edge}] (30.center) to (25.center);
		\draw [style={blue_edge}] (31.center) to (25.center);
		\draw [style={blue_edge}] (27.center) to (22.center);
		\draw [style={blue_edge}] (32.center) to (23.center);
		\draw [style={blue_edge}] (29.center) to (24.center);
		\draw [style={blue_edge}] (30.center) to (26.center);
		\draw [style={blue_edge}] (33.center) to (27.center);
		\draw [style={blue_edge}, bend left] (31.center) to (33.center);
		\draw [style={blue_edge}, bend right] (32.center) to (33.center);
		\draw [style={blue_edge}, bend right=75, looseness=1.50] (33.center) to (30.center);
		\draw [style={blue_edge}, bend left=75, looseness=1.50] (33.center) to (29.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/Pl-times-C2k+1.tikz <==
		\tikzset{math3d/.style= {x={(2cm,0cm)}, y={(0cm,2cm) }}} 
				%z={(0cm,4cm)}
			
				\begin{tikzpicture}[math3d]
					\newcommand{\n}{15}
					\newcommand{\h}{7}
					\newcommand{\ch}{12}
					\newcommand{\rl}{1}
					\newcommand{\rh}{1}
					
					\foreach \i in {1,...,\h}{
						\path[draw, dashed, gray, opacity=.2] plot[domain=0:2*pi,samples=4*\n] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, .5*\i);
						
						%\path[draw,  thick, blue] plot[domain=3:2*pi,samples=4*\n] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, .5*\i);
						%\foreach \t in {1,...,\n} {
							%\node[circle, fill=black, minimum size=1pt] at  ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i){};
							%}
					}
					
					
					
					
					
					
					\foreach \i in {1,3,5}{
						\foreach \t in {1,...,\n} {
							
							\draw [ thin, red, opacity=.6] ( ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r-\ch)},{\rh*sin((2*\t+1)*pi/\n r-\ch)},.5*\i+.5)  -- cycle;
							
							\draw [ thin, red, opacity=.6] ( ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r+\ch)},{\rh*sin((2*\t+1)*pi/\n r+\ch)},.5*\i+.5)  -- cycle;
						}
						
						
						
					}
					
					\foreach \i in {2,4,6}{
						\foreach \t in {1,...,\n} {
							
							\draw [ thin, red, opacity=.6] ( ({(\rl)*cos((2*\t+1)*pi/\n r+\ch)},{\rl*sin((2*\t+1)*pi/\n r+\ch)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r)},{\rh*sin((2*\t+1)*pi/\n r)},.5*\i+.5)  -- cycle;
							
							\draw [ thin, red, opacity=.6] ( ({(\rl)*cos((2*\t+1)*pi/\n r-\ch)},{\rl*sin((2*\t+1)*pi/\n r-\ch)},.5*\i) -- ({\rh*cos((2*\t+1)*pi/\n r)},{\rh*sin((2*\t+1)*pi/\n r)},.5*\i+.5)  -- cycle;
						}
					} 
					
					\foreach \i in {1,3,5,7}{
						
						
						%\path[draw,  thick, blue] plot[domain=3:2*pi,samples=4*\n] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, .5*\i);
						\foreach \t in {1,...,\n} {
							\node[circle, black, inner sep=0mm, draw=black!80, fill=white, minimum size=.5mm] at  ({(\rl)*cos((2*\t+1)*pi/\n r)},{\rl*sin((2*\t+1)*pi/\n r)},.5*\i){};
						}
					}
					
					\foreach \i in {2,4,6}{
						
						
						%\path[draw,  thick, blue] plot[domain=3:2*pi,samples=4*\n] ({\rh*cos(\x r)}, {\rh*sin(\x r)}, .5*\i);
						\foreach \t in {1,...,\n} {
							\node[circle, red, inner sep=0mm, draw=black!80, fill=white, minimum size=.5mm] at  ({(\rl)*cos((2*\t)*pi/\n r)},{\rl*sin((2*\t)*pi/\n r)},.5*\i){};
						}
					}
					
					
				\end{tikzpicture}


==> Tikzit/dunce_hat.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black empty] (0) at (-20, 9) {};
		\node [style=small black empty] (1) at (-21.75, 6.75) {};
		\node [style=small black empty] (2) at (-23, 5) {};
		\node [style=small black empty] (3) at (-24.5, 3) {};
		\node [style=small black empty] (4) at (-26, 1) {};
		\node [style=small black empty] (5) at (-18.25, 6.75) {};
		\node [style=small black empty] (6) at (-17, 5) {};
		\node [style=small black empty] (7) at (-15.5, 3) {};
		\node [style=small black empty] (8) at (-14, 1) {};
		\node [style=small black empty] (9) at (-20, 1) {};
		\node [style=small black empty] (10) at (-22.75, 1) {};
		\node [style=small black empty] (11) at (-17, 1) {};
		\node [style=small black empty] (12) at (-20.5, 6.75) {};
		\node [style=small black empty] (13) at (-19.5, 6.75) {};
		\node [style=small black empty] (14) at (-21.75, 5.25) {};
		\node [style=small black empty] (15) at (-23, 3.5) {};
		\node [style=small black empty] (16) at (-24, 2.5) {};
		\node [style=small black empty] (17) at (-23.25, 1.75) {};
		\node [style=small black empty] (18) at (-21.5, 1.75) {};
		\node [style=small black empty] (19) at (-18.5, 1.75) {};
		\node [style=small black empty] (20) at (-16.5, 1.75) {};
		\node [style=small black empty] (21) at (-16, 2.5) {};
		\node [style=small black empty] (22) at (-17.25, 3.5) {};
		\node [style=small black empty] (23) at (-18.5, 5.25) {};
		\node [style=small black empty] (24) at (-20, 5.25) {};
		\node [style=small black empty] (25) at (-21, 3.5) {};
		\node [style=small black empty] (26) at (-19.25, 3.5) {};
		\node [style=none] (27) at (-20, 9.5) {0};
		\node [style=none] (28) at (-13.5, 1) {0};
		\node [style=none] (29) at (-26.5, 1) {0};
		\node [style=none] (30) at (-25, 3.5) {1};
		\node [style=none] (31) at (-17.75, 7) {1};
		\node [style=none] (32) at (-17, 0.5) {1};
		\node [style=none] (33) at (-20, 0.5) {2};
		\node [style=none] (34) at (-23.5, 5.5) {2};
		\node [style=none] (35) at (-16.5, 5.5) {2};
		\node [style=none] (36) at (-22.75, 0.5) {3};
		\node [style=none] (37) at (-15, 3.5) {3};
		\node [style=none] (38) at (-22.25, 7) {3};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=Arc] (24) to (26);
		\draw [style=Arc] (26) to (25);
		\draw [style=Arc] (25) to (24);
		\draw [style=Arc] (0) to (5);
		\draw [style=Arc] (5) to (6);
		\draw [style=Arc] (6) to (7);
		\draw [style=Arc] (7) to (8);
		\draw [style=Arc] (8) to (11);
		\draw [style=Arc] (11) to (9);
		\draw [style=Arc] (9) to (10);
		\draw [style=Arc] (10) to (4);
		\draw [style=Arc] (4) to (3);
		\draw [style=Arc] (3) to (2);
		\draw [style=Arc] (2) to (1);
		\draw [style=Arc] (1) to (0);
		\draw [style=Arc] (13) to (0);
		\draw [style=Arc] (0) to (12);
		\draw [style=Arc] (12) to (13);
		\draw [style=Arc] (5) to (13);
		\draw [style=Arc] (13) to (23);
		\draw [style=Arc] (23) to (5);
		\draw [style=Arc] (6) to (23);
		\draw [style=Arc] (23) to (22);
		\draw [style=Arc] (22) to (6);
		\draw [style=Arc] (7) to (22);
		\draw [style=Arc] (22) to (21);
		\draw [style=Arc] (21) to (7);
		\draw [style=Arc] (8) to (21);
		\draw [style=Arc] (21) to (20);
		\draw [style=Arc] (20) to (8);
		\draw [style=Arc] (11) to (20);
		\draw [style=Arc] (20) to (19);
		\draw [style=Arc] (19) to (11);
		\draw [style=Arc] (9) to (19);
		\draw [style=Arc] (19) to (18);
		\draw [style=Arc] (18) to (9);
		\draw [style=Arc] (10) to (18);
		\draw [style=Arc] (18) to (17);
		\draw [style=Arc] (17) to (10);
		\draw [style=Arc] (4) to (17);
		\draw [style=Arc] (17) to (16);
		\draw [style=Arc] (16) to (4);
		\draw [style=Arc] (3) to (16);
		\draw [style=Arc] (2) to (15);
		\draw [style=Arc] (15) to (3);
		\draw [style=Arc] (15) to (14);
		\draw [style=Arc] (14) to (2);
		\draw [style=Arc] (1) to (14);
		\draw [style=Arc] (14) to (12);
		\draw [style=Arc] (12) to (1);
		\draw [style=Arc] (23) to (12);
		\draw [style=Arc] (12) to (24);
		\draw [style=Arc] (24) to (23);
		\draw [style=Arc] (24) to (14);
		\draw [style=Arc] (14) to (25);
		\draw [style=Arc] (25) to (15);
		\draw [style=Arc] (16) to (15);
		\draw [style=Arc] (15) to (17);
		\draw [style=Arc] (17) to (25);
		\draw [style=Arc] (25) to (18);
		\draw [style=Arc] (18) to (26);
		\draw [style=Arc] (26) to (19);
		\draw [style=Arc] (19) to (21);
		\draw [style=Arc] (21) to (26);
		\draw [style=Arc] (26) to (22);
		\draw [style=Arc] (22) to (24);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/setEvenCycles.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small black empty] (0) at (-13.75, 4) {};
		\node [style=small black empty] (1) at (-9.75, 4) {};
		\node [style=small black empty] (2) at (-13.75, 0) {};
		\node [style=small black empty] (3) at (-9.75, 0) {};
		\node [style=none] (4) at (-11.75, 3.75) {};
		\node [style=none] (5) at (-11.75, 0.25) {};
		\node [style=none] (6) at (-15, 3.75) {};
		\node [style=none] (7) at (-15, 0.25) {};
		\node [style=none] (8) at (-8.5, 3.75) {};
		\node [style=none] (9) at (-8.5, 0.25) {};
		\node [style=none] (10) at (-13.75, 5) {};
		\node [style=none] (11) at (-9.75, 5) {};
		\node [style=none] (12) at (-13.75, -1) {};
		\node [style=none] (13) at (-9.75, -1) {};
		\node [style=small black empty] (14) at (2.75, 4) {};
		\node [style=small black empty] (15) at (6.75, 4) {};
		\node [style=small black empty] (16) at (2.75, 0) {};
		\node [style=small black empty] (17) at (6.75, 0) {};
		\node [style=none] (18) at (-11.75, -2) {$G$ and $(\mathcal C,D)$};
		\node [style=none] (19) at (4.75, -2) {$G_1$};
		\node [style=small black empty] (20) at (11, 4) {};
		\node [style=small black empty] (21) at (15, 4) {};
		\node [style=small black empty] (22) at (11, 0) {};
		\node [style=small black empty] (23) at (15, 0) {};
		\node [style=none] (24) at (13, -2) {$G_2$};
		\node [style=none] (25) at (-2.5, 4) {};
		\node [style=none] (26) at (-2.5, 0) {};
		\node [style=none] (31) at (-14.5, 4) {$u_1$};
		\node [style=none] (32) at (-9, 4) {$u_2$};
		\node [style=none] (33) at (-14.5, -0.25) {$u_3$};
		\node [style=none] (34) at (-9, -0.25) {$u_4$};
		\node [style=none] (35) at (-4, 4) {$u_1$};
		\node [style=none] (36) at (-1, 4) {$u_3$};
		\node [style=none] (37) at (-4, 0) {$u_4$};
		\node [style=none] (38) at (-1, 0) {$u_2$};
		\node [style=none] (39) at (-2.5, 4.5) {$I$};
		\node [style=none] (40) at (-2.5, 3.75) {};
		\node [style=none] (41) at (-2.5, 4.25) {};
		\node [style=none] (42) at (-2.5, -2) {$\mathcal O$};
		\node [style=none] (43) at (-8.25, 2) {};
		\node [style=none] (44) at (-5.25, 2) {};
		\node [style=none] (46) at (-6.75, 2.5) {$r$-coloring};
		\node [style=none] (47) at (-3.75, 3.75) {};
		\node [style=none] (48) at (-3.5, 3.5) {};
		\node [style=none] (49) at (-1.25, 3.75) {};
		\node [style=none] (50) at (-1.5, 3.5) {};
		\node [style=none] (51) at (-3.75, 0.25) {};
		\node [style=none] (52) at (-3.5, 0.5) {};
		\node [style=none] (53) at (-1.5, 0.5) {};
		\node [style=none] (54) at (-1.25, 0.25) {};
		\node [style=none] (55) at (1.75, 4.75) {};
		\node [style=none] (56) at (7.5, 5) {};
		\node [style=none] (57) at (1.75, -0.75) {};
		\node [style=none] (58) at (7.75, -0.75) {};
		\node [style=none] (59) at (2, 5) {};
		\node [style=none] (60) at (7.75, 4.75) {};
		\node [style=none] (61) at (2, -1) {};
		\node [style=none] (62) at (7.5, -1) {};
		\node [style=none] (63) at (-9.25, 4.5) {};
		\node [style=none] (64) at (-14.25, 4.5) {};
		\node [style=none] (65) at (-14.25, -0.5) {};
		\node [style=none] (66) at (-9.25, -0.5) {};
		\node [style=none] (67) at (10.25, 5) {};
		\node [style=none] (68) at (10, 4.75) {};
		\node [style=none] (69) at (10, -0.75) {};
		\node [style=none] (70) at (10.25, -1) {};
		\node [style=none] (71) at (15.75, -1) {};
		\node [style=none] (72) at (16, -0.75) {};
		\node [style=none] (73) at (15.75, 5) {};
		\node [style=none] (74) at (16, 4.75) {};
		\node [style=none] (75) at (15.5, 5.25) {};
		\node [style=none] (76) at (16.25, 4.5) {};
		\node [style=none] (77) at (16.25, -0.5) {};
		\node [style=none] (78) at (15.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (3);
		\draw (3) to (2);
		\draw (2) to (0);
		\draw [style={dashed_arc}, bend left=90, looseness=1.75] (4.center) to (5.center);
		\draw [style={dashed_arc}, bend left=90, looseness=1.75] (5.center) to (4.center);
		\draw [style={dashed_arc}, bend left=90] (6.center) to (7.center);
		\draw [style={dashed_arc}, bend right=90] (8.center) to (9.center);
		\draw [style={dashed_arc}, bend right=90, looseness=0.75] (10.center) to (11.center);
		\draw [style={dashed_arc}, bend left=90, looseness=0.75] (12.center) to (13.center);
		\draw [style=Arc, draw={black!30!green}, bend right=15] (14) to (15);
		\draw [style=Arc, draw={black!30!green}, in=165, out=15] (14) to (15);
		\draw [style=Arc, draw=orange, bend right=15] (16) to (14);
		\draw [style=Arc, draw={black!30!green}, bend right=15] (14) to (16);
		\draw [style=Arc, draw={black!30!green}, bend right=15] (15) to (17);
		\draw [style=Arc, draw={black!30!green}, bend left=15] (15) to (17);
		\draw [style=Arc, draw=orange, bend left=345] (17) to (16);
		\draw [style=Arc, draw={black!30!green}, bend right=15] (16) to (17);
		\draw [style=Arc, draw={black!30!green}, bend right=15] (20) to (21);
		\draw [style=Arc, draw={black!30!green}, bend left=15] (20) to (21);
		\draw [style=Arc, draw=orange, bend right=15] (22) to (20);
		\draw [style=Arc, draw={black!30!green}, bend right=15] (20) to (22);
		\draw [style=Arc, draw={black!30!green}, bend right=15] (21) to (23);
		\draw [style=Arc, draw={black!30!green}, bend left=15] (21) to (23);
		\draw [style=Arc, draw=orange, bend left=345] (23) to (22);
		\draw [style=Arc, draw={black!30!green}, bend right=15] (22) to (23);
		\draw [style=Arc, draw=orange, bend left=330, looseness=1.25] (21) to (20);
		\draw [style=Arc, draw=orange, bend left=300, looseness=1.25] (21) to (20);
		\draw [style=Arc, draw=orange, bend right=45] (23) to (21);
		\draw [style=Arc, draw=orange, bend right=75, looseness=1.25] (23) to (21);
		\draw [bend left=90, looseness=1.75] (25.center) to (26.center);
		\draw [bend right=90, looseness=1.75] (25.center) to (26.center);
		\draw (41.center) to (40.center);
		\draw [style=Arc] (43.center) to (44.center);
		\draw (47.center) to (48.center);
		\draw (50.center) to (49.center);
		\draw (51.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw [style=Arc, draw=orange] (62.center) to (17);
		\draw [style=Arc, draw=orange] (58.center) to (17);
		\draw [style=Arc, draw=orange] (15) to (56.center);
		\draw [style=Arc, draw=orange] (15) to (60.center);
		\draw [style=Arc, draw=orange] (59.center) to (14);
		\draw [style=Arc, draw=orange] (57.center) to (16);
		\draw [style=Arc, draw={black!30!green}] (16) to (61.center);
		\draw [style=Arc, draw={black!30!green}] (14) to (55.center);
		\draw (1) to (63.center);
		\draw (0) to (64.center);
		\draw (2) to (65.center);
		\draw (3) to (66.center);
		\draw [style=Arc, draw=orange] (71.center) to (23);
		\draw [style=Arc, draw=orange] (72.center) to (23);
		\draw [style=Arc, draw=orange] (69.center) to (22);
		\draw [style=Arc, draw=orange] (67.center) to (20);
		\draw [style=Arc, draw=orange] (21) to (73.center);
		\draw [style=Arc, draw=orange] (21) to (74.center);
		\draw [style=Arc, draw={black!30!green}] (20) to (68.center);
		\draw [style=Arc, draw={black!30!green}] (22) to (70.center);
		\draw [style=Arc, draw={black!30!green}] (23) to (78.center);
		\draw [style=Arc, draw={black!30!green}] (23) to (77.center);
		\draw [style=Arc, draw={black!30!green}] (75.center) to (21);
		\draw [style=Arc, draw={black!30!green}] (76.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> Tikzit/winding_number.tikz <==

\begin{tikzpicture}[scale=2]
	% the reference circle
	\draw[very thick] (0,0) circle (1);
	\def\radius{1.15+0.07*\t+0.1*(atan(40*(\t-0.45))/90))}
	\def\angle{100 + 720*\t - 80*exp(-800*(\t-0.45)^2)}

	% parametric curve
	\draw[thick,blue,samples=200,domain=0:1,smooth,variable=\t]
	plot ({\radius*-cos(\angle)},
	      {\radius*sin(\angle)});
\end{tikzpicture}
	
	


